Privacy Amplification via Random Participation in Federated Learning

Running a randomized algorithm on a subsampled dataset instead of the entire dataset amplifies differential privacy guarantees. In this work, in a federated setting, we consider random participation of the clients in addition to subsampling their local datasets. Since such random participation of the clients creates correlation among the samples of the same client in their subsampling, we analyze the corresponding privacy amplification via non-uniform subsampling. We show that when the size of the local datasets is small, the privacy guarantees via random participation is close to those of the centralized setting, in which the entire dataset is located in a single host and subsampled. On the other hand, when the local datasets are large, observing the output of the algorithm may disclose the identities of the sampled clients with high confidence. Our analysis reveals that, even in this case, privacy guarantees via random participation outperform those via only local subsampling.

==> arch.tex <==
\tikzstyle{relu}=[];
\usetikzlibrary{arrows}
\begin{tikzpicture}

\draw  (-10,2.5) rectangle (-7.5,-0.5);
\draw  (-1.5,2.5) rectangle (1,-0.5);
\draw  (7,2.5) rectangle (9.5,-0.5);
\draw  (12.5,2.5) rectangle (15,-0.5);

\node at (-8.75,3) {Conv. Layer};
\node at (-8.75,2) {Input Ch: 1};
\node at (-8.75,1.5) {Output Ch: 16};
\node at (-8.75,1) {Kernel size: 8};
\node at (-8.75,0.5) {Stride: 2};
\node at (-8.75,0) {Padding: 3};

\node at (-0.25,3) {Conv. Layer};
\node at (-0.25,2) {Input Ch: 16};
\node at (-0.25,1.5) {Output Ch: 32};
\node at (-0.25,1) {Kernel size: 4};
\node at (-0.25,0.5) {Stride: 2};



\node at (8.25,3) {Fully Connected Layer};
\node at (8.25,2) {Input:};
\node at (8.25,1.5) {$32\times 4 \times 4$};
\node at (8.25,0.75) {Output: 256};

\node at (13.75,3) {Fully Connected Layer};
\node at (13.75,2) {Input: 256};
\node at (13.75,1) {Output: 62};

\draw  (-4.5,1.75) rectangle (-2.5,0.25);
\node at (-3.5,2) {MaxPool};
\node at (-3.5,1.25) {Kernel sz: 2};
\node at (-3.5,0.75) {Stride: 1};

\draw  (-6.75,1.5) rectangle (-5.25,0.5);
\node at (-6,1) {ReLU};

\draw  (1.75,1.5) rectangle (3.25,0.5);
\node at (2.5,1) {ReLU};



\draw  (4,1.75) rectangle (6,0.25);
\node at (5,2) {MaxPool};
\node at (5,1.25) {Kernel sz: 2};
\node at (5,0.75) {Stride: 1};

\draw  (10.25,1.5) rectangle (11.75,0.5);
\node at (11,1) {ReLU};


\node at (16.5,1) {Softmax};
\draw  (15.5,1.5) rectangle (17.5,0.5);
\node (v1) at (-7.5,1) {};
\node (v2) at (-6.75,1) {};
\draw [-triangle 60] (v1) edge (v2);
\node (v3) at (-5.25,1) {};
\node (v4) at (-4.5,1) {};
\node (v5) at (-2.5,1) {};
\node (v6) at (-1.5,1) {};
\node (v7) at (1,1) {};
\node (v8) at (1.75,1) {};
\node (v9) at (3.25,1) {};
\node (v10) at (4,1) {};
\node (v11) at (6,1) {};
\node (v12) at (7,1) {};
\node (v13) at (9.5,1) {};
\node (v14) at (10.25,1) {};
\node (v15) at (11.75,1) {};
\node (v16) at (12.5,1) {};
\node (v17) at (15,1) {};
\node (v18) at (15.5,1) {};
\draw [-triangle 60] (v3) edge (v4);
\draw [-triangle 60] (v5) edge (v6);
\draw [-triangle 60] (v7) edge (v8);
\draw [-triangle 60] (v9) edge (v10);
\draw [-triangle 60] (v11) edge (v12);
\draw [-triangle 60] (v13) edge (v14);
\draw [-triangle 60] (v15) edge (v16);
\draw [-triangle 60] (v17) edge (v18);
\end{tikzpicture}

==> comparison_with_literature.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.6,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\epsilon$},
xmin=-0.00754589535532313, xmax=0.181589245948269,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\delta$},
ymin=3.28006917466952e-16, ymax=1.5, %11.9310867912195,
ymode=log,
ytick style={color=black}, 
grid
]
\addplot [very thick, color0]
table {%
0.00195390232558814 2.10195581243659
0.00217831842650098 2.10218069268574
0.00240865534420449 2.10241155848491
0.00264509175140578 2.10264859309303
0.00288781238613271 2.10289198613302
0.00313700828050138 2.10314193384014
0.00339287699897249 2.10339863932124
0.0036556228865252 2.10366231282535
0.00392545732719955 2.10393317202608
0.00420259901347822 2.10421144231666
0.00448727422700509 2.10449735711792
0.00477971713115868 2.10479115820018
0.00508017007602822 2.10509309601942
0.00538888391636431 2.10540343006873
0.00570611834310694 2.1057224292456
0.00603214222912219 2.10605037223596
0.00636723398981258 2.10638754791577
0.00671168195929802 2.10673425577115
0.0070657847829012 2.10709080633779
0.00742985182670719 2.10745752166093
0.00780420360500829 2.10783473577671
0.00818917222648539 2.10822279521618
0.00858510186002095 2.02872041388762
0.00899234922108771 1.90530393870175
0.00941128407970168 1.79050058021814
0.00984228979098501 1.68358118464539
0.0102857638494346 1.58389543074351
0.0107421184680534 1.49086130218962
0.0112117811835595 1.40395621026145
0.0116951954889568 1.32270947254812
0.0121928214948143 1.24669591195621
0.0127051366206775 1.17553038600372
0.0132326363181101 1.10886309239424
0.0137758348269459 1.04637552529889
0.0143352659664144 0.987776979599881
0.014911483962897 0.932801518268634
0.0155050643161665 0.881205333024204
0.0161166047060615 0.832764439934896
0.0167467259416578 0.787272661592429
0.0173960729551141 0.744539854681985
0.0180653158424857 0.704390349832402
0.0187551509539348 0.666661573352976
0.0194663020358971 0.631202827699431
0.0201995214279103 0.597874209183813
0.0209555913169673 0.566545645361884
0.0217353250524125 0.537096036905958
0.0225395685245803 0.509412490965905
0.0233692016105536 0.483389634768082
0.0242251396906177 0.458928999785812
0.0251083352391919 0.435938468108167
0.0260197794942413 0.414331773752587
0.0269605042094083 0.394028052576307
0.0279315834933501 0.374951435307597
0.0289341357410363 0.357030678851815
0.0299693256620439 0.340198831683527
0.0310383664111871 0.324392929598996
0.032142521827141 0.309553718594853
0.0332831087850626 0.295625402000808
0.0344614996695717 0.282555409332999
0.035679124974853 0.270294184634834
0.0369374760390435 0.258794992319794
0.0382381079205253 0.248013738775712
0.0395826424242076 0.237908808140117
0.0409727712863886 0.228440910888782
0.0424102595273354 0.219572943986539
0.0438969489812841 0.211269861496987
0.0454347620141921 0.203498554666374
0.0470257054402278 0.196227740610815
0.0486718746486893 0.18942785881811
0.0503754579538051 0.183070974711967
0.052138741180674 0.177130689791252
0.0539641125014764 0.171582057538245
0.055854067537012 0.166401504829181
0.0578112147396276 0.161566758245733
0.059838281074658 0.157056774898778
0.0619381180186662 0.15285167743562
0.0641137078939921 0.148932692876972
0.0663681705604562 0.145282094938654
0.0687047704864849 0.141883149645862
0.0711269242234621 0.138720063920393
0.0736382083087651 0.135777937028209
0.0762423676247146 0.133042714493249
0.0789433242425923 0.130501144544019
0.0817451867829383 0.128140736730505
0.0846522603255689 0.125949722661334
0.0876690569051561 0.123917018710312
0.090800306630805 0.122032190551192
0.0940509694708636 0.120285419451273
0.0974262477472255 0.118667470075714
0.100931599386658 0.117169660104536
};
\addlegendentry{\cite{balle2020privacy}}
\addplot [very thick, color1]
table {%
0.0104621719268719 0.00929021705448765
0.0115607236188445 0.00894032074524464
0.0126690922222513 0.0085987760325102
0.0137873544424372 0.0082656035446908
0.0149155873867947 0.00794081389388346
0.0160538685632841 0.00762440777075437
0.0172022758788748 0.00731637606603321
0.0183608876379038 0.00701670001791477
0.019529782540357 0.00672535138454981
0.0207090396800616 0.00644229264070182
0.0218987385428008 0.00616747719754788
0.0230989590043381 0.00590084964450986
0.0243097813283593 0.00564234601191726
0.0255312861643257 0.00539189405322586
0.0267635545452396 0.00514941354544718
0.0280066678853201 0.00491481660638272
0.0292607079775892 0.00468800802720481
0.0305257569913659 0.00446888561888224
0.0318018974696694 0.00425734057091416
0.0330892123265263 0.00405325782081004
0.0343877848441861 0.0038565164327367
0.0356976986702403 0.00366698998374553
0.0370190378146434 0.00348454695599377
0.0383518866466402 0.00330905113338297
0.0396963298915906 0.00314036200105579
0.0410524526276981 0.00297833514621726
0.0424203402826362 0.00282282265878064
0.0438000786300751 0.00267367353037797
0.0451917537861043 0.00253073405032274
0.0465954522055536 0.00239384819716617
0.0480112606782103 0.00226285802454735
0.0494392663249299 0.00213760404010263
0.0508795565936423 0.00201792557626908
0.0523322192552517 0.00190366115188969
0.0537973423994285 0.00179464882360616
0.0552750144302916 0.00169072652610402
0.0567653240619853 0.0015917324003579
0.0582683603141426 0.00149750510910872
0.0597842125072407 0.0014078841388896
0.0613129702578428 0.00132271008800375
0.0628547234737303 0.00124182493994261
0.0644095623489207 0.00116507232181914
0.0659775773585733 0.00109229774747434
0.0675588592537791 0.00102334884499891
0.0691534990562393 0.0009580755684924
0.0707615880528253 0.000896330393960914
0.0723832177900248 0.000837968499330246
0.0740184800682715 0.000782847928623929
0.0756674669361582 0.000730829740424835
0.077330270684532 0.000681778140804523
0.0790069838404728 0.000635560600965938
0.0806976991611527 0.000592047959902545
0.0824025096275785 0.000551114512429703
0.0841215084382139 0.000512638082992955
0.0858547890024835 0.000476500085701612
0.0876024449341583 0.000442585571075581
0.0893645700446193 0.000410783260028061
0.0911412583360047 0.000380985565637054
0.0929326039942335 0.000353088603284073
0.0947387013819133 0.000326992189759873
0.0965596450311233 0.000302599831953632
0.0983955296360816 0.00027981870575474
0.10024645004569 0.000258559625804853
0.10211250125596 0.000238737006742499
0.103993778402315 0.000220268816583425
0.105890376751781 0.000203076522877413
0.107802391695048 0.000187085032276325
0.109729918738418 0.000172222624139342
0.111673053495634 0.000158420878789662
0.113631891679585 0.000145614601022638
0.115606529093899 0.000133741739448791
0.117597061624416 0.000122743302236536
0.119603585230536 0.000112563269798914
0.121626195936464 0.000103148504946692
0.123664989822326 9.44486610067503e-05
0.125720063015176 8.64160883802475e-05
0.127791511679884 7.90057399896587e-05
0.129879432009913 7.21750760378174e-05
0.131983920217979 6.58839684755701e-05
0.1341050725266 6.00946055479436e-05
0.13624298515853 5.47713967619068e-05
0.138397754327089 4.98808785921092e-05
0.140569476226374 4.53916212144561e-05
0.142758247021367 4.12741365313987e-05
0.144964162837931 3.75007877271835e-05
0.147187319752704 3.40457005664821e-05
0.149427813782883 3.08846766256457e-05
0.151685740875904 2.79951086225425e-05
0.153961196899024 2.53558979885502e-05
0.156254277628791 2.29473748049104e-05
};
\addlegendentry{OLS}
\addplot [very thick, color2]
table {%
0.0104621719268719 0.000929021705448766
0.0115607236188445 0.000894032074524464
0.0126690922222513 0.00085987760325102
0.0137873544424372 0.00082656035446908
0.0149155873867947 0.000794081389388347
0.0160538685632841 0.000762440777075437
0.0172022758788748 0.000731637606603322
0.0183608876379038 0.000701670001791477
0.019529782540357 0.000672535138454981
0.0207090396800616 0.000644229264070183
0.0218987385428008 0.000616747719754788
0.0230989590043381 0.000590084964450986
0.0243097813283593 0.000564234601191726
0.0255312861643257 0.000539189405322586
0.0267635545452396 0.000514941354544718
0.0280066678853201 0.000491481660638272
0.0292607079775892 0.000468800802720481
0.0305257569913659 0.000446888561888224
0.0318018974696694 0.000425734057091416
0.0330892123265263 0.000405325782081004
0.0343877848441861 0.00038565164327367
0.0356976986702403 0.000366698998374553
0.0370190378146434 0.000348454695599377
0.0383518866466402 0.000330905113338297
0.0396963298915906 0.000314036200105579
0.0410524526276981 0.000297833514621726
0.0424203402826362 0.000282282265878064
0.0438000786300751 0.000267367353037797
0.0451917537861043 0.000253073405032274
0.0465954522055536 0.000239384819716617
0.0480112606782103 0.000226285802454735
0.0494392663249299 0.000213760404010263
0.0508795565936423 0.000201792557626908
0.0523322192552517 0.000190366115188969
0.0537973423994285 0.000179464882360616
0.0552750144302916 0.000169072652610403
0.0567653240619853 0.00015917324003579
0.0582683603141426 0.000149750510910872
0.0597842125072407 0.000140788413888961
0.0613129702578428 0.000132271008800375
0.0628547234737303 0.000124182493994261
0.0644095623489207 0.000116507232181914
0.0659775773585733 0.000109229774747434
0.0675588592537791 0.000102334884499891
0.0691534990562393 9.580755684924e-05
0.0707615880528253 8.96330393960914e-05
0.0723832177900248 8.37968499330246e-05
0.0740184800682715 7.82847928623929e-05
0.0756674669361582 7.30829740424835e-05
0.077330270684532 6.81778140804523e-05
0.0790069838404728 6.35560600965938e-05
0.0806976991611527 5.92047959902545e-05
0.0824025096275785 5.51114512429703e-05
0.0841215084382139 5.12638082992955e-05
0.0858547890024835 4.76500085701612e-05
0.0876024449341583 4.42585571075581e-05
0.0893645700446193 4.10783260028061e-05
0.0911412583360047 3.80985565637054e-05
0.0929326039942335 3.53088603284073e-05
0.0947387013819133 3.26992189759873e-05
0.0965596450311233 3.02599831953632e-05
0.0983955296360816 2.79818705754741e-05
0.10024645004569 2.58559625804853e-05
0.10211250125596 2.38737006742499e-05
0.103993778402315 2.20268816583425e-05
0.105890376751781 2.03076522877413e-05
0.107802391695048 1.87085032276325e-05
0.109729918738418 1.72222624139342e-05
0.111673053495634 1.58420878789662e-05
0.113631891679585 1.45614601022638e-05
0.115606529093899 1.33741739448791e-05
0.117597061624416 1.22743302236536e-05
0.119603585230536 1.12563269798914e-05
0.121626195936464 1.03148504946692e-05
0.123664989822326 9.44486610067503e-06
0.125720063015176 8.64160883802475e-06
0.127791511679884 7.90057399896587e-06
0.129879432009913 7.21750760378174e-06
0.131983920217979 6.58839684755702e-06
0.1341050725266 6.00946055479436e-06
0.13624298515853 5.47713967619068e-06
0.138397754327089 4.98808785921092e-06
0.140569476226374 4.53916212144561e-06
0.142758247021367 4.12741365313987e-06
0.144964162837931 3.75007877271835e-06
0.147187319752704 3.40457005664821e-06
0.149427813782883 3.08846766256457e-06
0.151685740875904 2.79951086225425e-06
0.153961196899024 2.53558979885502e-06
0.156254277628791 2.29473748049104e-06
};
\addlegendentry{\UpperBoundAcr}

\addplot [very thick, color6, dashed]
table {%
0.00105115652211287 0.00127415207151472
0.00116210519869793 0.00126903814703743
0.00127415643361517 0.00126389485488549
0.00138732105821236 0.00125872220473811
0.00150161000773958 0.00125352021024718
0.0016170343222946 0.00124828888911578
0.00173360514777831 0.00124302826317736
0.00185133373685646 0.0012377383584757
0.00197023144992891 0.00123241920534566
0.00209030975610695 0.00122707083849461
0.00221158023419963 0.00122169329708467
0.00233405457370568 0.00121628662481557
0.00245774457581502 0.00121085087000823
0.00258266215441677 0.00120538608568912
0.00270881933711715 0.00119989232967513
0.00283622826626371 0.00119436966465922
0.0029649011999772 0.00118881815829662
0.00309485051319374 0.0011832378832916
0.0032260886987128 0.00117762891748501
0.00335862836825458 0.00117199134394212
0.00349248225352514 0.00116632525104123
0.00362766320728931 0.00116063073256262
0.00376418420445276 0.00115490788777809
0.00390205834315187 0.00114915682154093
0.00404129884585183 0.00114337764437627
0.00418191906045267 0.00113757047257191
0.00432393246140456 0.00113173542826942
0.00446735265083149 0.00112587263955564
0.00461219335966206 0.00111998224055439
0.00475846844877017 0.00111406437151857
0.00490619191012328 0.00110811917892231
0.00505537786794075 0.00110214681555338
0.00520604057985779 0.00109614744060575
0.00535819443810118 0.00109012121977215
0.0055118539706718 0.00108406832533679
0.00566703384253593 0.00107798893626788
0.00582374885682574 0.00107188323831033
0.00598201395604846 0.00106575142407812
0.00614184422330298 0.0010595936931466
0.006303254883508 0.00105341025214457
0.00646626130463523 0.00104720131484603
0.00663087899895509 0.0010409671022616
0.00679712362428786 0.00103470784272955
0.00696501098526642 0.00102842377200633
0.0071345570346061 0.00102211513335651
0.00730577787438432 0.00101578217764221
0.00747868975732791 0.00100942516341176
0.00765330908811121 0.0010030443569876
0.00782965242466134 0.000996640032553367
0.00800773647947353 0.000990212472240026
0.00818757812093434 0.00098376196621104
0.00836919437465484 0.000977288812746382
0.00855260242481297 0.000970793318325424
0.00873781961550235 0.000964275797708532
0.00892486345209431 0.000957736574017292
0.0091137516026046 0.000951175978813266
0.0093045018990722 0.000944594352175216
0.00949713233894552 0.000937992042774623
0.00969166108647844 0.000931369407949501
0.00988810647413372 0.000924726813776249
0.0100864870039985 0.000918064635139582
0.0102868213492051 0.000911383255800337
0.0104891283553638 0.000904683068461108
0.0106934270420029 0.000897964474829458
0.0108997366040186 0.000891227885678723
0.011108076413133 0.000884473720906278
0.011318466019362 0.000877702409589033
0.0115309251524913 0.000870914390036096
0.0117454737235626 0.000864110109838493
0.0119621318263665 0.000857290025915769
0.0121809197389472 0.000850454604559308
0.0124018579251125 0.000843604321472337
0.0126249670359569 0.000836739661806325
0.01285026791139 0.00082986112019375
0.0130777815816742 0.000822969200777039
0.0133075292689742 0.000816064417233448
0.0135395323889112 0.000809147292795951
0.0137738125521276 0.000802218360269744
0.0140103915658615 0.000795278162044245
0.0142492914355273 0.000788327250100668
0.0144905343663079 0.000781366186014647
0.014734142764752 0.000774395540953997
0.0149801392403832 0.000767415895671352
0.0152285466073154 0.000760427840491593
0.0154793878858772 0.000753431975293735
0.0157326863042452 0.000746428909487261
0.0159884653000852 0.000739419261982669
0.0162467485222005 0.000732403661156032
0.0165075598321909 0.000725382744807447
0.0167709233061176 0.000718357160113163
0.0170368632361764 0.000711327563571258
0.0173054041323812 0.000704294620940575
0.0175765707242516 0.000697259007172914
0.0178503879625111 0.000690221406338133
0.0181268810207926 0.000683182511542172
0.0184060752973505 0.000676143024837541
0.0186879964167824 0.000669103657126475
0.0189726702317551 0.000662065128056193
0.0192601228247413 0.000655028165906461
0.0195503805097619 0.000647993507468969
0.0198434698341358 0.000640961897918537
0.0201394175802358 0.000633934090676008
0.0204382507672544 0.000626910847262519
0.0207399966529724 0.000619892937145182
0.0210446827355379 0.000612881137573774
0.0213523367552501 0.00060587623340863
0.0216629866963493 0.00059887901693924
0.0219766607888145 0.000591890287693633
0.022293387510167 0.000584910852238405
0.0226131955872789 0.000577941523969131
0.0229361139981892 0.000570983122891192
0.0232621719739251 0.000564036475390766
0.0235913990003282 0.000557102413996071
0.0239238248198877 0.000550181777128485
0.0242594794335783 0.000543275408843733
0.0245983931027022 0.000536384158562904
0.0249405963507388 0.000529508880793237
0.0252861199651962 0.00052265043483865
0.02563499499947 0.000515809684500002
0.025987252774705 0.000508987497764946
0.0263429248816616 0.000502184746487435
0.0267020431825871 0.000495402306056823
0.0270646398130895 0.000488641055056598
0.0274307471840166 0.000481901874912754
0.0278003979833379 0.000475185649531738
0.0281736251780294 0.000468493264928189
0.0285504620159619 0.000461825608842383
0.028930942027793 0.000455183570347477
0.0293150990288601 0.000448568039446786
0.0297029671210771 0.000441979906660939
0.0300945806948328 0.000435420062605307
0.0304899744308916 0.000428889397557664
0.0308891833022948 0.000422388801016325
0.0312922425762649 0.000415919161248954
0.0316991878161099 0.000409481364832192
0.0321100548831284 0.000403076296182348
0.0325248799385165 0.000396704837077402
0.0329436994452736 0.00039036786617062
0.0333665501701089 0.000384066258495959
0.0337934691853482 0.000377800884965651
0.034224493870838 0.000371572611860407
0.0346596619158523 0.000365382300312254
0.0350990113209939 0.000359230805780786
0.035542580400098 0.000353118977522888
0.0359904077821318 0.000347047658056641
0.0364425324130912 0.000341017682619549
0.0368989935578981 0.000335029878621822
0.0373598308022918 0.000329085065095127
0.0378250840547175 0.000323184052137162
0.0382947935482132 0.000317327640352811
0.0387689998422903 0.00031151662029234
0.0392477438248109 0.000305751771887208
0.0397310667138597 0.000300033863884062
0.0402190100596122 0.000294363653277669
0.0407116157461952 0.000288741884743342
0.0412089259935431 0.000283169290069421
0.0417109833592467 0.000277646587590839
0.0422178307403943 0.000272174481623995
0.0427295113754096 0.000266753661904202
0.0432460688458754 0.000261384803025904
0.0437675470783551 0.000256068563886975
0.0442939903462023 0.000250805587137337
0.0448254432713614 0.000245596498633238
0.0453619508261598 0.000240441906897457
0.0459035583350898 0.000235342402586771
0.0464503114765783 0.000230298557967068
0.0470022562847472 0.000225310926397269
0.047559439151162 0.000220380041822805
0.0481219068265668 0.000215506418279459
0.0486897064226083 0.000210690549408485
0.0492628854135454 0.000205932907983875
0.0498414916379461 0.000201233945452672
0.0504255733003684 0.000196594091489186
0.0510151789730284 0.000192013753563867
0.0516103575974514 0.000187493316527891
0.0522111584861071 0.000183033142214253
0.0528176313240286 0.000178633569056108
0.053429826170414 0.000174294911723398
0.0540477934602101 0.000170017460778418
0.0546715840056766 0.000165801482351213
0.0553012489979336 0.000161647217835714
0.0559368400084859 0.000157554883607085
0.05657840899073 0.000153524670761442
0.0572260082814384 0.000149556744878308
0.0578796906022215 0.000145651245806875
0.0585395090609688 0.000141808287476315
0.0592055171532654 0.00013802795773123
0.0598777687637859 0.000134310318192603
0.0605563181676621 0.00013065540414483
0.0612412200318269 0.000127063224449504
0.0619325294163317 0.000123533761486376
0.0626303017756367 0.000120066971121928
0.0633345929598731 0.000116662782705985
0.0640454592160797 0.000113321099096855
0.0647629571894067 0.000110041796715117
0.0654871439242923 0.000106824725626464
0.0662180768656079 0.00010366970965384
0.0669558138597715 0.000100576546518834
0.0677004131558299 9.75450080127716e-05
0.0684519334065059 9.45748401971747e-05
0.0692104336692148 9.16657636340057e-05
0.0699759734070423 8.88174736452019e-05
0.0707486124896904 8.60296406015904e-05
0.0715284111943844 8.33019102412003e-05
0.0723154302067436 8.06339040161741e-05
0.0731097306216145 7.80252194685871e-05
0.0739113739438637 7.54754306344019e-05
0.0747204220891314 7.29840884751587e-05
0.0755369373845444 7.05507213370438e-05
0.0763609825693874 6.81748354367584e-05
0.0771926207957308 6.58559153734761e-05
0.0780319156290153 6.35934246661818e-05
0.0788789310485935 6.13868063157708e-05
0.0797337314482237 5.92354833910225e-05
0.0805963816365178 5.71388596377043e-05
0.0814669468373443 5.50963201095089e-05
0.0823454926901796 5.31072318205528e-05
0.0832320852504115 5.11709444174957e-05
0.0841267909895937 4.92867908712791e-05
0.0850296767956464 4.74540881862873e-05
0.0859408099730067 4.56721381263625e-05
0.0868602582427249 4.39402279566625e-05
0.087788089742507 4.22576311994427e-05
0.0887243730267011 4.0623608402941e-05
0.0896691770662283 3.90374079219669e-05
0.090622571248456 3.74982667089152e-05
0.0915846253770129 3.60054111135022e-05
0.0925554096715444 3.45580576900217e-05
0.0935349947674073 3.31554140110968e-05
0.0945234517153036 3.17966794855384e-05
0.0955208519808524 3.04810461799354e-05
0.0965272674440954 2.92076996416757e-05
0.0975427703989416 2.79758197223723e-05
0.0985674335525423 2.67845814002277e-05
0.0996013300246033 2.5633155599607e-05
0.100644533346625 2.45207100066702e-05
0.101697117461078 2.34464098794529e-05
0.102759156720505 2.24094188511259e-05
0.103830725886551 2.14088997249107e-05
0.104911900128928 2.04440152590912e-05
0.106002755024297 1.95139289414392e-05
0.107103366555084 1.86178057509556e-05
0.108213811108211 1.77548129062455e-05
0.109334165473763 1.69241205987358e-05
0.110464506843567 1.61249027105859e-05
0.111604912809697 1.53563375144694e-05
0.112755461362894 1.46176083560468e-05
0.113916230890917 1.3907904316377e-05
0.115087300176795 1.32264208548749e-05
0.116268748397013 1.25723604304628e-05
0.117460655119599 1.19449331009047e-05
0.118663100302139 1.13433570995447e-05
0.119876164289695 1.07668593881272e-05
0.121099927812643 1.0214676185738e-05
0.122334471984415 9.68605347269058e-06
0.123579878299163 9.18024746937363e-06
0.12483622862932 8.69652508892038e-06
0.126103605223077 8.23416436422697e-06
0.127382090701768 7.79245484803237e-06
0.128671768057154 7.37069798661505e-06
0.129972720648623 6.96820746634241e-06
0.131285032200284 6.58430953356604e-06
0.13260878679797 6.21834328720095e-06
0.133944068886148 5.86966094454411e-06
0.135290963264714 5.53762808011893e-06
0.136649555085711 5.22162383792324e-06
0.138019929849927 4.92104111708969e-06
0.139402173403402 4.63528673173119e-06
0.140796371933831 4.36378154453188e-06
0.142202611966861 4.10596057551782e-06
0.143620980362287 3.86127308535489e-06
0.145051564310139 3.62918263474565e-06
0.14649445132667 3.40916712004535e-06
0.147949729250229 3.20071878542549e-06
0.149417486237029 3.00334421273085e-06
0.150897810756815 2.81656428958943e-06
0.152390791588408 2.63991415669018e-06
0.15389651781515 2.47294313437063e-06
0.155415078820235 2.31521463007756e-06
0.156946564281928 2.16630602741574e-06
0.158491064168674 2.02580855726442e-06
0.160048668734089 1.89332715192947e-06
0.161619468511845 1.76848028360155e-06
0.163203554310436 1.6508997880571e-06
0.16480101720783 1.54023067359343e-06
0.166411948546006 1.43613091756922e-06
0.168036439925375 1.33827125021302e-06
0.169674583199086 1.24633492725401e-06
0.171326470467215 1.16001749278727e-06
0.172992194070833 1.07902653168512e-06
};
\addlegendentry{d=100}


\addplot [very thick, color5]
table {%
0.00105115652211287 0.0011528531044288
0.00116210519869793 0.0011367989162759
0.00127415643361517 0.00112091748044511
0.00138732105821236 0.00110520589384262
0.00150161000773958 0.00108966141020565
0.0016170343222946 0.001074281428779
0.00173360514777831 0.00105906348399628
0.00185133373685646 0.00104400523605565
0.00197023144992891 0.00102910446229305
0.00209030975610695 0.00101435904926931
0.00221158023419963 0.000999766985497138
0.00233405457370568 0.000985326354743629
0.00245774457581502 0.000971035329851123
0.00258266215441677 0.000956892167026338
0.00270881933711715 0.000942895200553185
0.00283622826626371 0.000929042837889858
0.0029649011999772 0.000915333555115046
0.00309485051319374 0.000901765892691976
0.0032260886987128 0.000888338451522354
0.00335862836825458 0.000875049889265166
0.00349248225352514 0.000861898916897777
0.00362766320728931 0.000848884295499354
0.00376418420445276 0.000836004833238214
0.00390205834315187 0.00082325938254688
0.00404129884585183 0.000810646837469847
0.00418191906045267 0.000798166131170902
0.00432393246140456 0.000785816233587531
0.00446735265083149 0.000773596149221647
0.00461219335966206 0.000761504915056461
0.00475846844877017 0.000749541598590369
0.00490619191012328 0.000737705295979598
0.00505537786794075 0.00072599513028186
0.00520604057985779 0.000714410249794281
0.00535819443810118 0.000702949826478974
0.0055118539706718 0.000691613054470661
0.00566703384253593 0.000680399148660848
0.00582374885682574 0.000669307343353711
0.00598201395604846 0.000658336890989094
0.00614184422330298 0.000647487060928612
0.006303254883508 0.000636757138300844
0.00646626130463523 0.000626146422902222
0.00663087899895509 0.000615654228150333
0.00679712362428786 0.000605279880086518
0.00696501098526642 0.000595022716425173
0.0071345570346061 0.000584882085647004
0.00730577787438432 0.000574857346133962
0.00747868975732791 0.000564947865343529
0.00765330908811121 0.000555153019020512
0.00782965242466134 0.000545472190444206
0.00800773647947353 0.000535904769709291
0.00818757812093434 0.000526450153038842
0.00836919437465484 0.000517107742127823
0.00855260242481297 0.000507876943515758
0.00873781961550235 0.000498757167987137
0.00892486345209431 0.000489747829998459
0.0091137516026046 0.000480848347130628
0.0093045018990722 0.000472058139565727
0.00949713233894552 0.00046337662958712
0.00969166108647844 0.000454803241101988
0.00988810647413372 0.000446337399185385
0.0100864870039985 0.00043797852964497
0.0102868213492051 0.000429726058605758
0.0104891283553638 0.000421579412114087
0.0106934270420029 0.000413538015760108
0.0108997366040186 0.000405601294318291
0.011108076413133 0.000397768671405169
0.011318466019362 0.000390039569154028
0.0115309251524913 0.000382413407905687
0.0117454737235626 0.000374889605915221
0.0119621318263665 0.000367467579073899
0.0121809197389472 0.000360146740646058
0.0124018579251125 0.000352926501020454
0.0126249670359569 0.000345806267475672
0.01285026791139 0.000338785443959331
0.0130777815816742 0.000331863430880555
0.0133075292689742 0.000325039624915631
0.0135395323889112 0.000318313418826322
0.0137738125521276 0.000311684201290632
0.0140103915658615 0.000305151356745796
0.0142492914355273 0.000298714265243119
0.0144905343663079 0.000292372302314465
0.014734142764752 0.000286124838850175
0.0149801392403832 0.000279971240988126
0.0152285466073154 0.000273910870013769
0.0154793878858772 0.000267943082270825
0.0157326863042452 0.000262067229082583
0.0159884653000852 0.000256282656683498
0.0162467485222005 0.00025058870616083
0.0165075598321909 0.00024498471340636
0.0167709233061176 0.000239470009077754
0.0170368632361764 0.000234043918569498
0.0173054041323812 0.000228705761993318
0.0175765707242516 0.00022345485416774
0.0178503879625111 0.000218290504616734
0.0181268810207926 0.000213212017577258
0.0184060752973505 0.000208218692015543
0.0186879964167824 0.000203309821651885
0.0189726702317551 0.000198484694993877
0.0192601228247413 0.000193742595377928
0.0195503805097619 0.000189082801018772
0.0198434698341358 0.00018450458506698
0.0201394175802358 0.000180007215674205
0.0204382507672544 0.000175589956065994
0.0207399966529724 0.000171252064622165
0.0210446827355379 0.000166992794964336
0.0213523367552501 0.000162811396050617
0.0216629866963493 0.000158707112277381
0.0219766607888145 0.000154679183587634
0.022293387510167 0.000150726845586171
0.0226131955872789 0.00014684932966113
0.0229361139981892 0.000143045863111875
0.0232621719739251 0.000139315669283011
0.0235913990003282 0.000135657967704288
0.0239238248198877 0.000132071974236372
0.0242594794335783 0.000128556901222192
0.0245983931027022 0.000125111957643695
0.0249405963507388 0.000121736349283812
0.0252861199651962 0.000118429278893584
0.02563499499947 0.000115189946364107
0.025987252774705 0.000112017548903076
0.0263429248816616 0.000108911281216029
0.0267020431825871 0.000105870335691691
0.0270646398130895 0.000102893902591521
0.0274307471840166 9.99811702432019e-05
0.0278003979833379 9.71313252377204e-05
0.0281736251780294 9.43435526301095e-05
0.0285504620159619 9.16170361433233e-05
0.028930942027793 8.89509583753912e-05
0.0293150990288601 8.63445010092856e-05
0.0297029671210771 8.37968450255855e-05
0.0300945806948328 8.13071709175706e-05
0.0304899744308916 7.8874658908561e-05
0.0308891833022948 7.64984891712684e-05
0.0312922425762649 7.4177842049028e-05
0.0316991878161099 7.19118982785694e-05
0.0321100548831284 6.96998392142323e-05
0.0325248799385165 6.75408470532601e-05
0.0329436994452736 6.54341050621143e-05
0.0333665501701089 6.33787978034684e-05
0.0337934691853482 6.13741113637056e-05
0.034224493870838 5.94192335806443e-05
0.0346596619158523 5.75133542714434e-05
0.0350990113209939 5.56556654601725e-05
0.035542580400098 5.38453616051249e-05
0.0359904077821318 5.2081639825412e-05
0.0364425324130912 5.03637001268364e-05
0.0368989935578981 4.8690745626554e-05
0.0373598308022918 4.70619827766417e-05
0.0378250840547175 4.54766215860514e-05
0.0382947935482132 4.39338758408847e-05
0.0387689998422903 4.24329633227649e-05
0.0392477438248109 4.09731060251351e-05
0.0397310667138597 3.95535303670735e-05
0.0402190100596122 3.81734674047141e-05
0.0407116157461952 3.68321530398474e-05
0.0412089259935431 3.55288282256039e-05
0.0417109833592467 3.42627391689199e-05
0.0422178307403943 3.30331375298743e-05
0.0427295113754096 3.18392806172407e-05
0.0432460688458754 3.0680431580461e-05
0.0437675470783551 2.95558595978407e-05
0.0442939903462023 2.84648400604759e-05
0.0448254432713614 2.74066547520713e-05
0.0453619508261598 2.63805920243643e-05
0.0459035583350898 2.53859469679552e-05
0.0464503114765783 2.44220215784718e-05
0.0470022562847472 2.34881249178232e-05
0.047559439151162 2.25835732704804e-05
0.0481219068265668 2.17076902946545e-05
0.0486897064226083 2.08598071681854e-05
0.0492628854135454 2.00392627290236e-05
0.0498414916379461 1.92454036102197e-05
0.0504255733003684 1.84775843693563e-05
0.0510151789730284 1.77351676122228e-05
0.0516103575974514 1.7017524110603e-05
0.0522111584861071 1.63240329143499e-05
0.0528176313240286 1.56540814573769e-05
0.053429826170414 1.50070656575552e-05
0.0540477934602101 1.43823900105633e-05
0.0546715840056766 1.3779467677717e-05
0.0553012489979336 1.31977205671974e-05
0.0559368400084859 1.26365794094996e-05
0.05657840899073 1.20954838262244e-05
0.0572260082814384 1.15738823927014e-05
0.0578796906022215 1.10712326943907e-05
0.0585395090609688 1.05870013767162e-05
0.0592055171532654 1.01206641887841e-05
0.0598777687637859 9.6717060206375e-06
0.0605563181676621 9.23962093426267e-06
0.0612412200318269 8.82391218836931e-06
0.0619325294163317 8.42409225672469e-06
0.0626303017756367 8.03968284054157e-06
0.0633345929598731 7.67021487446673e-06
0.0640454592160797 7.31522852668976e-06
0.0647629571894067 6.97427319269473e-06
0.0654871439242923 6.64690748347185e-06
0.0662180768656079 6.33269920745638e-06
0.0669558138597715 6.03122534677647e-06
0.0677004131558299 5.74207202796995e-06
0.0684519334065059 5.46483448676805e-06
0.0692104336692148 5.19911702766107e-06
0.0699759734070423 4.94453297787301e-06
0.0707486124896904 4.70070463621131e-06
0.0715284111943844 4.4672632164855e-06
0.0723154302067436 4.24384878640272e-06
0.0731097306216145 4.03011020101429e-06
0.0739113739438637 3.82570503168589e-06
0.0747204220891314 3.63029949068006e-06
0.0755369373845444 3.44356835080495e-06
0.0763609825693874 3.26519486110399e-06
0.0771926207957308 3.09487065830005e-06
0.0780319156290153 2.93229567435382e-06
0.0788789310485935 2.77717804002098e-06
0.0797337314482237 2.62923398492321e-06
0.0805963816365178 2.48818773403325e-06
0.0814669468373443 2.35377140107129e-06
0.0823454926901796 2.22572487836636e-06
0.0832320852504115 2.10379572428421e-06
0.0841267909895937 1.9877390473666e-06
0.0850296767956464 1.87731738831687e-06
0.0859408099730067 1.77230059920985e-06
0.0868602582427249 1.67246572079227e-06
0.087788089742507 1.57759685750047e-06
0.0887243730267011 1.48748505052865e-06
0.0896691770662283 1.40192814951146e-06
0.090622571248456 1.32073068262129e-06
0.0915846253770129 1.24370372478033e-06
0.0925554096715444 1.17066476567729e-06
0.0935349947674073 1.10143757587e-06
0.0945234517153036 1.03585207262169e-06
0.0955208519808524 9.73744184888936e-07
0.0965272674440954 9.14955717714605e-07
0.0975427703989416 8.59334216753993e-07
0.0985674335525423 8.06732831959423e-07
0.0996013300246033 7.57010181811069e-07
0.100644533346625 7.10030217381252e-07
0.101697117461078 6.65662086922758e-07
0.102759156720505 6.23780000585939e-07
0.103830725886551 5.84263096130577e-07
0.104911900128928 5.46995304921971e-07
0.106002755024297 5.11865219157137e-07
0.107103366555084 4.78765959592842e-07
0.108213811108211 4.47595045072191e-07
0.109334165473763 4.18254262313234e-07
0.110464506843567 3.90649538166699e-07
0.111604912809697 3.64690812113544e-07
0.112755461362894 3.40291911222757e-07
0.113916230890917 3.17370426148322e-07
0.115087300176795 2.95847589311116e-07
0.116268748397013 2.75648154364205e-07
0.117460655119599 2.56700278016275e-07
0.118663100302139 2.3893540337383e-07
0.119876164289695 2.22288145836913e-07
0.121099927812643 2.0669618046032e-07
0.122334471984415 1.92100131890527e-07
0.123579878299163 1.78443466283262e-07
0.12483622862932 1.65672385707971e-07
0.126103605223077 1.53735724564008e-07
0.127382090701768 1.42584848212834e-07
0.128671768057154 1.32173554403536e-07
0.129972720648623 1.22457976923229e-07
0.131285032200284 1.1339649101938e-07
0.13260878679797 1.0494962233043e-07
0.133944068886148 9.70799572197478e-08
0.135290963264714 8.97520562892495e-08
0.136649555085711 8.29323696738271e-08
0.138019929849927 7.65891554754816e-08
0.139402173403402 7.06923998894382e-08
0.140796371933831 6.52137403900355e-08
0.142202611966861 6.01263907640259e-08
0.143620980362287 5.54050690615426e-08
0.145051564310139 5.10259273722724e-08
0.14649445132667 4.69664844571227e-08
0.147949729250229 4.3205560333881e-08
0.149417486237029 3.9723213300924e-08
0.150897810756815 3.65006791858136e-08
0.152390791588408 3.35203128676298e-08
0.15389651781515 3.07655319442546e-08
0.155415078820235 2.82207624069386e-08
0.156946564281928 2.58713867928861e-08
0.158491064168674 2.37036941364011e-08
0.160048668734089 2.17048316386581e-08
0.161619468511845 1.98627592062906e-08
0.163203554310436 1.81662050291465e-08
0.16480101720783 1.66046234584272e-08
0.166411948546006 1.5168154603451e-08
0.168036439925375 1.38475859268183e-08
0.169674583199086 1.26343153361574e-08
0.171326470467215 1.15203160477861e-08
0.172992194070833 1.04981029291906e-08
};
\addlegendentry{d=30}

\addplot [very thick, color4]
table {%
0.00105115652211287 0.00102266418426626
0.00116210519869793 0.000995569884108738
0.00127415643361517 0.000969000301466874
0.00138732105821236 0.000942949984628426
0.00150161000773958 0.000917413482379979
0.0016170343222946 0.000892385340363101
0.00173360514777831 0.000867860097905248
0.00185133373685646 0.000843832285285271
0.00197023144992891 0.00082029642139786
0.00209030975610695 0.000797247011784756
0.00221158023419963 0.000774678547003931
0.00233405457370568 0.000752585501310509
0.00245774457581502 0.000730962331625962
0.00258266215441677 0.000709803476774019
0.00270881933711715 0.000689103356963607
0.00283622826626371 0.000668856373501097
0.0029649011999772 0.000649056908715211
0.00309485051319374 0.000629699326079458
0.0032260886987128 0.00061077797051824
0.00335862836825458 0.000592287168883354
0.00349248225352514 0.000574221230589086
0.00362766320728931 0.00055657444839447
0.00376418420445276 0.000539341099322142
0.00390205834315187 0.000522515445704015
0.00404129884585183 0.000506091736344294
0.00418191906045267 0.000490064207791166
0.00432393246140456 0.000474427085708736
0.00446735265083149 0.000459174586341371
0.00461219335966206 0.000444300918062827
0.00475846844877017 0.000429800283003152
0.00490619191012328 0.000415666878746341
0.00505537786794075 0.0004018949000923
0.00520604057985779 0.000388478540876706
0.00535819443810118 0.000375411995842866
0.0055118539706718 0.000362689462559653
0.00566703384253593 0.000350305143379855
0.00582374885682574 0.000338253247433711
0.00598201395604846 0.00032652799265218
0.00614184422330298 0.00031512360781512
0.006303254883508 0.000304034334619281
0.00646626130463523 0.000293254429761553
0.00663087899895509 0.000282778167032781
0.00679712362428786 0.000272599839417809
0.00696501098526642 0.000262713761197327
0.0071345570346061 0.000253114270047581
0.00730577787438432 0.000243795729133691
0.00747868975732791 0.000234752529192877
0.00765330908811121 0.000225979090603752
0.00782965242466134 0.000217469865438001
0.00800773647947353 0.000209219339491095
0.00818757812093434 0.000201222034288495
0.00836919437465484 0.000193472509064209
0.00855260242481297 0.000185965362708498
0.00873781961550235 0.000178695235681765
0.00892486345209431 0.000171656811891761
0.0091137516026046 0.000164844820531289
0.0093045018990722 0.000158254037873864
0.00949713233894552 0.000151879289024737
0.00969166108647844 0.000145715449624968
0.00988810647413372 0.000139757447506306
0.0100864870039985 0.000134000264294651
0.0102868213492051 0.000128438936960276
0.0104891283553638 0.000123068559312742
0.0106934270420029 0.000117884283438985
0.0108997366040186 0.00011288132108275
0.011108076413133 0.000108054944964089
0.011318466019362 0.000103400490037391
0.0115309251524913 9.8913354686947e-05
0.0117454737235626 9.45890018586804e-05
0.0119621318263665 9.0422960127381e-05
0.0121809197389472 8.64108246983508e-05
0.0124018579251125 8.2548258342936e-05
0.0126249670359569 7.88309922672759e-05
0.01285026791139 7.52548269138553e-05
0.0130777815816742 7.18156326955177e-05
0.0133075292689742 6.85093506617185e-05
0.0135395323889112 6.53319930970109e-05
0.0137738125521276 6.22796440516948e-05
0.0140103915658615 5.93484598048599e-05
0.0142492914355273 5.6534669260091e-05
0.0144905343663079 5.38345742741853e-05
0.014734142764752 5.12445499194025e-05
0.0149801392403832 4.87610446798414e-05
0.0152285466073154 4.638058058267e-05
0.0154793878858772 4.40997532649834e-05
0.0157326863042452 4.19152319772742e-05
0.0159884653000852 3.982375952438e-05
0.0162467485222005 3.78221521452371e-05
0.0165075598321909 3.59072993323029e-05
0.0167709233061176 3.40761635922759e-05
0.0170368632361764 3.23257801491472e-05
0.0173054041323812 3.06532565912576e-05
0.0175765707242516 2.90557724636242e-05
0.0178503879625111 2.75305788073554e-05
0.0181268810207926 2.60749976475316e-05
0.0184060752973505 2.46864214314524e-05
0.0186879964167824 2.33623124188065e-05
0.0189726702317551 2.21002020257188e-05
0.0192601228247413 2.08976901243529e-05
0.0195503805097619 1.97524443000963e-05
0.0198434698341358 1.8662199068078e-05
0.0201394175802358 1.76247550510977e-05
0.0204382507672544 1.66379781208414e-05
0.0207399966529724 1.56997985044516e-05
0.0210446827355379 1.48082098582814e-05
0.0213523367552501 1.39612683111001e-05
0.0216629866963493 1.31570914785573e-05
0.0219766607888145 1.23938574510563e-05
0.022293387510167 1.16698037569063e-05
0.0226131955872789 1.09832263030563e-05
0.0229361139981892 1.03324782950565e-05
0.0232621719739251 9.71596913846851e-06
0.0235913990003282 9.1321633237329e-06
0.0239238248198877 8.57957929620401e-06
0.0242594794335783 8.0567883135152e-06
0.0245983931027022 7.56241329211704e-06
0.0249405963507388 7.09512764467846e-06
0.0252861199651962 6.65365411044672e-06
0.02563499499947 6.23676358017411e-06
0.025987252774705 5.84327391734307e-06
0.0263429248816616 5.47204877755281e-06
0.0267020431825871 5.12199642749289e-06
0.0270646398130895 4.79206856534242e-06
0.0274307471840166 4.48125914395581e-06
0.0278003979833379 4.18860319839398e-06
0.0281736251780294 3.91317567934202e-06
0.0285504620159619 3.65409029360997e-06
0.028930942027793 3.41049835320018e-06
0.0293150990288601 3.1815876341379e-06
0.0297029671210771 2.96658124625981e-06
0.0300945806948328 2.76473651515286e-06
0.0304899744308916 2.57534387730019e-06
0.0308891833022948 2.39772578940922e-06
0.0312922425762649 2.23123565301187e-06
0.0316991878161099 2.07525675493425e-06
0.0321100548831284 1.92920122500162e-06
0.0325248799385165 1.79250901110262e-06
0.0329436994452736 1.66464687276324e-06
0.0333665501701089 1.54510739376113e-06
0.0337934691853482 1.43340801432412e-06
0.034224493870838 1.3290900834706e-06
0.0346596619158523 1.23171793190879e-06
0.0350990113209939 1.14087796598383e-06
0.035542580400098 1.05617778298983e-06
0.0359904077821318 9.77245308104724e-07
0.0364425324130912 9.03727953247557e-07
0.0368989935578981 8.35291797998128e-07
0.0373598308022918 7.71620792836547e-07
0.0378250840547175 7.12415984558401e-07
0.0382947935482132 6.57394764209673e-07
0.0387689998422903 6.06290137328269e-07
0.0392477438248109 5.58850016509904e-07
0.0397310667138597 5.14836536282815e-07
0.0402190100596122 4.74025390020394e-07
0.0407116157461952 4.36205188942829e-07
0.0412089259935431 4.01176842832474e-07
0.0417109833592467 3.68752962283114e-07
0.0422178307403943 3.38757282349889e-07
0.0427295113754096 3.11024107131352e-07
0.0432460688458754 2.85397775072749e-07
0.0437675470783551 2.61732144670734e-07
0.0442939903462023 2.39890100219853e-07
0.0448254432713614 2.19743077112256e-07
0.0453619508261598 2.01170606461965e-07
0.0459035583350898 1.840598785674e-07
0.0464503114765783 1.68305324670381e-07
0.0470022562847472 1.53808216791784e-07
0.047559439151162 1.40476285073188e-07
0.0481219068265668 1.28223352076073e-07
0.0486897064226083 1.16968983809862e-07
0.0492628854135454 1.06638156702754e-07
0.0498414916379461 9.71609403377372e-08
0.0504255733003684 8.84721953231527e-08
0.0510151789730284 8.05112857515944e-08
0.0516103575974514 7.32218058918655e-08
0.0522111584861071 6.65513205500013e-08
0.0528176313240286 6.04511187352053e-08
0.053429826170414 5.48759799046117e-08
0.0540477934602101 4.97839526114596e-08
0.0546715840056766 4.51361449527177e-08
0.0553012489979336 4.08965260967342e-08
0.0559368400084859 3.70317391062969e-08
0.05657840899073 3.35109238047693e-08
0.0572260082814384 3.03055497963278e-08
0.0578796906022215 2.73892590429981e-08
0.0585395090609688 2.47377175699448e-08
0.0592055171532654 2.232847577055e-08
0.0598777687637859 2.01408371247602e-08
0.0605563181676621 1.81557349399064e-08
0.0612412200318269 1.63556163590428e-08
0.0619325294163317 1.4724333774474e-08
0.0626303017756367 1.32470429514697e-08
0.0633345929598731 1.19101076445638e-08
0.0640454592160797 1.07010102778915e-08
0.0647629571894067 9.60826856077901e-09
0.0654871439242923 8.62135747015103e-09
0.0662180768656079 7.73063646208883e-09
0.0669558138597715 6.92728160167633e-09
0.0677004131558299 6.20322234912152e-09
0.0684519334065059 5.55108259803205e-09
0.0692104336692148 4.96412597694729e-09
0.0699759734070423 4.43620484791296e-09
0.0707486124896904 3.96171310201865e-09
0.0715284111943844 3.53554211907081e-09
0.0723154302067436 3.1530402733182e-09
0.0731097306216145 2.80997512813741e-09
0.0739113739438637 2.50249859501395e-09
0.0747204220891314 2.22711463715442e-09
0.0755369373845444 1.98064944889609e-09
0.0763609825693874 1.76022403097775e-09
0.0771926207957308 1.5632287353462e-09
0.0780319156290153 1.38729983722996e-09
0.0788789310485935 1.23029807230779e-09
0.0797337314482237 1.09028874817341e-09
0.0805963816365178 9.65523567764137e-10
0.0814669468373443 8.5442392494528e-10
0.0823454926901796 7.5556539913535e-10
0.0832320852504115 6.6766388640005e-10
0.0841267909895937 5.8956250104103e-10
0.0850296767956464 5.20219949340373e-10
0.0859408099730067 4.58699562777554e-10
0.0868602582427249 4.04159550271288e-10
0.087788089742507 3.55843960964108e-10
0.0887243730267011 3.13074455249307e-10
0.0896691770662283 2.7524275969526e-10
0.090622571248456 2.41804050116201e-10
0.0915846253770129 2.12270454547081e-10
0.0925554096715444 1.86205701968589e-10
0.0935349947674073 1.63219811000204e-10
0.0945234517153036 1.42964566851589e-10
0.0955208519808524 1.25129124839418e-10
0.0965272674440954 1.09436513184846e-10
0.0975427703989416 9.56397894213979e-11
0.0985674335525423 8.35193603165863e-11
0.0996013300246033 7.28796623050698e-11
0.100644533346625 6.35470787102577e-11
0.101697117461078 5.53673951131373e-11
0.102759156720505 4.82037387783407e-11
0.103830725886551 4.19347934155212e-11
0.104911900128928 3.6453133844816e-11
0.106002755024297 3.16636672437198e-11
0.107103366555084 2.74822165025057e-11
0.108213811108211 2.38345254643946e-11
0.109334165473763 2.06549577441706e-11
0.110464506843567 1.78855952270851e-11
0.111604912809697 1.5475487558092e-11
0.112755461362894 1.33797062318308e-11
0.113916230890917 1.15586473725671e-11
0.115087300176795 9.97760984944307e-12
0.116268748397013 8.60604920660535e-12
0.117460655119599 7.41716910113155e-12
0.118663100302139 6.38747277292851e-12
0.119876164289695 5.49635448265917e-12
0.121099927812643 4.72585082178512e-12
0.122334471984415 4.0600811601621e-12
0.123579878299163 3.48534090477415e-12
0.12483622862932 2.98953306554495e-12
0.126103605223077 2.56219934158253e-12
0.127382090701768 2.19422702230077e-12
0.128671768057154 1.87754700675669e-12
0.129972720648623 1.6053247620107e-12
0.131285032200284 1.37141409339847e-12
0.13260878679797 1.17065912519365e-12
0.133944068886148 9.98472415858487e-13
0.135290963264714 8.50923775885804e-13
0.136649555085711 7.24589277467658e-13
0.138019929849927 6.16511286466448e-13
0.139402173403402 5.24122967249241e-13
0.140796371933831 4.45194991982589e-13
0.142202611966861 3.77853304200926e-13
0.143620980362287 3.20463655612002e-13
0.145051564310139 2.71525024686525e-13
0.14649445132667 2.29887220370983e-13
0.147949729250229 1.94488869453835e-13
0.149417486237029 1.6441070727069e-13
0.150897810756815 1.38826727891228e-13
0.152390791588408 1.17137410882151e-13
0.15389651781515 9.87920856232449e-14
0.155415078820235 8.31956725733107e-14
0.156946564281928 6.99973412565669e-14
0.158491064168674 5.88551429814288e-14
0.160048668734089 4.81259476714513e-14
0.161619468511845 3.72679664906173e-14
0.163203554310436 2.63211674678132e-14
% 0.16480101720783 1.52589052504482e-14
% 0.166411948546006 4.06785716222657e-15
% 0.168036439925375 -7.22089055216202e-15
% 0.169674583199086 -1.86650694899981e-14
% 0.171326470467215 -3.01669800251148e-14
% 0.172992194070833 -4.17887946468909e-14
};
\addlegendentry{d=10}


\addplot [very thick, color3]
table {%
0.00105115652211287 0.000939308620986054
0.00116210519869793 0.000905191629356533
0.00127415643361517 0.000871873541437166
0.00138732105821236 0.000839354913532359
0.00150161000773958 0.000807635456319651
0.0016170343222946 0.000776714046996597
0.00173360514777831 0.000746588743256229
0.00185133373685646 0.00071725679902616
0.00197023144992891 0.000688714681900349
0.00209030975610695 0.000660958092187317
0.00221158023419963 0.000633981983493316
0.00233405457370568 0.000607780584754595
0.00245774457581502 0.000582347423628319
0.00258266215441677 0.000557675351148429
0.00270881933711715 0.000533756567548952
0.00283622826626371 0.000510582649154958
0.0029649011999772 0.000488144576238554
0.00309485051319374 0.000466432761735951
0.0032260886987128 0.000445437080719969
0.00335862836825458 0.000425146900521595
0.00349248225352514 0.000405551111394
0.00362766320728931 0.000386638157612331
0.00376418420445276 0.000368396068903325
0.00390205834315187 0.000350812492099816
0.00404129884585183 0.000333874722916757
0.00418191906045267 0.000317569737747203
0.00432393246140456 0.000301884225379162
0.00446735265083149 0.000286804618536901
0.00461219335966206 0.000272317125153367
0.00475846844877017 0.000258407759283928
0.00490619191012328 0.000245062371575217
0.00505537786794075 0.00023226667920716
0.00520604057985779 0.000220006295230274
0.00535819443810118 0.000208266757225185
0.0055118539706718 0.00019703355521577
0.00566703384253593 0.000186292158772442
0.00582374885682574 0.000176028043247047
0.00598201395604846 0.000166226715086079
0.00614184422330298 0.000156873736174049
0.006303254883508 0.000147954747164363
0.00646626130463523 0.000139455489760125
0.00663087899895509 0.000131361827912775
0.00679712362428786 0.000123659767911757
0.00696501098526642 0.000116335477343457
0.0071345570346061 0.000109375302903036
0.00730577787438432 0.000102765787047672
0.00747868975732791 9.64936834844976e-05
0.00765330908811121 9.0545971491598e-05
0.00782965242466134 8.49098690746963e-05
0.00800773647947353 7.95728449666156e-05
0.00818757812093434 7.45226294808865e-05
0.00836919437465484 6.97472242346931e-05
0.00855260242481297 6.52349107601347e-05
0.00873781961550235 6.09742580262229e-05
0.00892486345209431 5.69541288973419e-05
0.0091137516026046 5.31636855567563e-05
0.0093045018990722 4.95923939265386e-05
0.00949713233894552 4.62300271177552e-05
0.00969166108647844 4.30666679467851e-05
0.00988810647413372 4.00927105557991e-05
0.0100864870039985 3.72988611767622e-05
0.0102868213492051 3.46761380800786e-05
0.0104891283553638 3.22158707497189e-05
0.0106934270420029 2.99096983279767e-05
0.0108997366040186 2.77495673732164e-05
0.011108076413133 2.57277289748159e-05
0.011318466019362 2.38367352692648e-05
0.0115309251524913 2.20694354016793e-05
0.0117454737235626 2.0418970976599e-05
0.0119621318263665 1.8878771041515e-05
0.0121809197389472 1.74425466460426e-05
0.0124018579251125 1.61042850188409e-05
0.0126249670359569 1.48582434033906e-05
0.01285026791139 1.36989425928591e-05
0.0130777815816742 1.26211602029813e-05
0.0133075292689742 1.16199237205028e-05
0.0135395323889112 1.06905033635574e-05
0.0137738125521276 9.82840478869651e-06
0.0140103915658615 9.02936167779256e-06
0.0142492914355273 8.28932823643713e-06
0.0144905343663079 7.60447163379086e-06
0.014734142764752 6.97116441209511e-06
0.0149801392403832 6.38597689249343e-06
0.0152285466073154 5.84566960181832e-06
0.0154793878858772 5.34718574356052e-06
0.0157326863042452 4.88764373428818e-06
0.0159884653000852 4.46432982515566e-06
0.0162467485222005 4.07469082647216e-06
0.0165075598321909 3.71632695161939e-06
0.0167709233061176 3.38698479492194e-06
0.0170368632361764 3.08455045669565e-06
0.0173054041323812 2.80704282687339e-06
0.0175765707242516 2.55260703747151e-06
0.0178503879625111 2.31950809245207e-06
0.0181268810207926 2.10612468238836e-06
0.0184060752973505 1.91094318995111e-06
0.0186879964167824 1.73255189108934e-06
0.0189726702317551 1.56963535553833e-06
0.0192601228247413 1.42096904926836e-06
0.0195503805097619 1.28541414051941e-06
0.0198434698341358 1.16191250999931e-06
0.0201394175802358 1.04948196512744e-06
0.0204382507672544 9.47211657214009e-07
0.0207399966529724 8.54257699964833e-07
0.0210446827355379 7.6983898676497e-07
0.0213523367552501 6.93233203876709e-07
0.0216629866963493 6.23773035937081e-07
0.0219766607888145 5.6084255986022e-07
0.022293387510167 5.03873822492729e-07
0.0226131955872789 4.52343597601157e-07
0.0229361139981892 4.05770316778131e-07
0.0232621719739251 3.63711169135694e-07
0.0235913990003282 3.25759364185885e-07
0.0239238248198877 2.91541552170926e-07
0.0242594794335783 2.60715396096511e-07
0.0245983931027022 2.3296728945299e-07
0.0249405963507388 2.08010213802456e-07
0.0252861199651962 1.85581730132167e-07
0.02563499499947 1.65442098116753e-07
0.025987252774705 1.47372517300681e-07
0.0263429248816616 1.31173484478886e-07
0.0267020431825871 1.16663261295891e-07
0.0270646398130895 1.03676446701062e-07
0.0274307471840166 9.20626484623988e-08
0.0278003979833379 8.16852485541197e-08
0.0281736251780294 7.2420257035688e-08
0.0285504620159619 6.41552494640152e-08
0.028930942027793 5.67883828184179e-08
0.0293150990288601 5.02274852975937e-08
0.0297029671210771 4.43892154389225e-08
0.0300945806948328 3.91982860170614e-08
0.0304899744308916 3.45867488582563e-08
0.0308891833022948 3.04933363048932e-08
0.0312922425762649 2.68628556221451e-08
0.0316991878161099 2.36456327074031e-08
0.0321100548831284 2.07970018140102e-08
0.0325248799385165 1.82768377143816e-08
0.0329436994452736 1.60491275669195e-08
0.0333665501701089 1.40815793781002e-08
0.0337934691853482 1.2345264319702e-08
0.034224493870838 1.0814290529737e-08
0.0346596619158523 9.46550567038074e-09
0.0350990113209939 8.27822624005492e-09
0.035542580400098 7.23399141699943e-09
0.0359904077821318 6.31633945147314e-09
0.0364425324130912 5.51060473918952e-09
0.0368989935578981 4.80373391509303e-09
0.0373598308022918 4.184119422046e-09
0.0378250840547175 3.6414488246983e-09
0.0382947935482132 3.1665688493554e-09
0.0387689998422903 2.75136254002106e-09
0.0392477438248109 2.38863857804361e-09
0.0397310667138597 2.07203169289016e-09
0.0402190100596122 1.79591285176528e-09
0.0407116157461952 1.55530881729149e-09
0.0412089259935431 1.34582974542496e-09
0.0417109833592467 1.16360430624241e-09
0.0422178307403943 1.00522165924488e-09
0.0427295113754096 8.67679412763778e-10
0.0432460688458754 7.4833712782052e-10
0.0437675470783551 6.44874891264635e-10
0.0442939903462023 5.55256229883838e-10
0.0448254432713614 4.77695145661983e-10
0.0453619508261598 4.1062680145032e-10
0.0459035583350898 3.52681293058765e-10
0.0464503114765783 3.02660623230366e-10
0.0470022562847472 2.59517940470744e-10
0.047559439151162 2.22339442412789e-10
0.0481219068265668 1.90328088844893e-10
0.0486897064226083 1.627894374856e-10
0.0492628854135454 1.39118920827741e-10
0.0498414916379461 1.18790699499272e-10
0.0504255733003684 1.01347850112177e-10
0.0510151789730284 8.63937565931394e-11
0.0516103575974514 7.3584345283706e-11
0.0522111584861071 6.26215079790882e-11
0.0528176313240286 5.32471400305212e-11
0.053429826170414 4.52379889104293e-11
0.0540477934602101 3.8401162250068e-11
0.0546715840056766 3.25701243752974e-11
0.0553012489979336 2.76011746791483e-11
0.0559368400084859 2.33705477192814e-11
0.05657840899073 1.97716687466709e-11
0.0572260082814384 1.67128355599289e-11
0.0578796906022215 1.41152667332278e-11
0.0585395090609688 1.1911345243476e-11
0.0592055171532654 1.00429908833632e-11
0.0598777687637859 8.46051673164539e-12
0.0605563181676621 7.12136349889647e-12
0.0612412200318269 5.98907146098782e-12
0.0619325294163317 5.03252994832337e-12
0.0626303017756367 4.22516244213966e-12
0.0633345929598731 3.54430040871989e-12
0.0640454592160797 2.97062818788163e-12
0.0647629571894067 2.48767673127759e-12
0.0654871439242923 2.08147721281193e-12
0.0662180768656079 1.74011471898439e-12
0.0669558138597715 1.45348622027086e-12
0.0677004131558299 1.21304077893569e-12
0.0684519334065059 1.01151087505968e-12
0.0692104336692148 8.42721448179873e-13
0.0699759734070423 7.01503299893602e-13
0.0707486124896904 5.83462167469406e-13
0.0715284111943844 4.84856599314298e-13
0.0723154302067436 4.02555766498836e-13
0.0731097306216145 3.33968408483543e-13
0.0739113739438637 2.76816347621889e-13
0.0747204220891314 2.29254393246947e-13
0.0755369373845444 1.89681603757208e-13
0.0763609825693874 1.56812340890156e-13
0.0771926207957308 1.29529720283017e-13
0.0780319156290153 1.06916697717452e-13
0.0788789310485935 8.8156149047336e-14
0.0797337314482237 7.26219084867808e-14
0.0805963816365178 5.97810689839662e-14
0.0814669468373443 4.84123852118046e-14
0.0823454926901796 3.69526631516237e-14
0.0832320852504115 2.53708165587341e-14
% 0.0841267909895937 1.36624045410372e-14
% 0.0850296767956464 1.85629289717326e-15
% 0.0859408099730067 -1.00719432793994e-14
% 0.0868602582427249 -2.21267448807794e-14
% 0.087788089742507 -3.43058914609173e-14
% 0.0887243730267011 -4.65805172211731e-14
% 0.0896691770662283 -5.90105742048763e-14
% 0.090622571248456 -7.15605352752391e-14
% 0.0915846253770129 -8.42259595401629e-14
% 0.0925554096715444 -9.70135083377954e-14
% 0.0935349947674073 -1.09936504344432e-13
% 0.0945234517153036 -1.22988286221926e-13
% 0.0955208519808524 -1.3618439709262e-13
% 0.0965272674440954 -1.49493750711827e-13
% 0.0975427703989416 -1.62954094662382e-13
% 0.0985674335525423 -1.76534342699597e-13
% 0.0996013300246033 -1.90261140176062e-13
% 0.100644533346625 -2.04107841739187e-13
% 0.101697117461078 -2.18127738094154e-13
% 0.102759156720505 -2.32263097643681e-13
% 0.103830725886551 -2.46558329308755e-13
% 0.104911900128928 -2.60991228628882e-13
% 0.106002755024297 -2.75561795604062e-13
% 0.107103366555084 -2.90265589342198e-13
% 0.108213811108211 -3.0512925519588e-13
% 0.109334165473763 -3.20148352273009e-13
% 0.110464506843567 -3.3530955789729e-13
% 0.111604912809697 -3.50635076529216e-13
% 0.112755461362894 -3.66098262816195e-13
% 0.113916230890917 -3.81734643895015e-13
% 0.115087300176795 -3.97517574413087e-13
% 0.116268748397013 -4.13469258830901e-13
% 0.117460655119599 -4.29580815364261e-13
% 0.118663100302139 -4.45847803121069e-13
% 0.119876164289695 -4.62274662993423e-13
% 0.121099927812643 -4.78865835873421e-13
% 0.122334471984415 -4.95639085329458e-13
% 0.123579878299163 -5.12558884224745e-13
% 0.12483622862932 -5.29669641480268e-13
% 0.126103605223077 -5.46940270851337e-13
% 0.127382090701768 -5.64384095014248e-13
% 0.128671768057154 -5.82005554861098e-13
% 0.129972720648623 -5.99804650391889e-13
% 0.131285032200284 -6.17781381606619e-13
% 0.13260878679797 -6.35944630289487e-13
% 0.133944068886148 -6.54276632872097e-13
% 0.135290963264714 -6.72799593814943e-13
% 0.136649555085711 -6.91513513118025e-13
% 0.138019929849927 -7.10405068105047e-13
% 0.139402173403402 -7.29505345020698e-13
% 0.140796371933831 -7.48805462080782e-13
% 0.142202611966861 -7.68256569472214e-13
% 0.143620980362287 -7.87925280576474e-13
% 0.145051564310139 -8.07802713609363e-13
% 0.14649445132667 -8.27848900541994e-13
% 0.147949729250229 -8.48143777432142e-13
% 0.149417486237029 -8.68585203761541e-13
% 0.150897810756815 -8.89284201832652e-13
% 0.152390791588408 -9.10187480940295e-13
% 0.15389651781515 -9.31255073055582e-13
% 0.155415078820235 -9.52598000480975e-13
% 0.156946564281928 -9.74114122698211e-13
% 0.158491064168674 -9.95838966844076e-13
% 0.160048668734089 -1.01779473737906e-12
% 0.161619468511845 -1.03998587519527e-12
% 0.163203554310436 -1.06237241226381e-12
% 0.16480101720783 -1.08498099393728e-12
% 0.166411948546006 -1.10786047002875e-12
% 0.168036439925375 -1.13094422715676e-12
% 0.169674583199086 -1.15425446978179e-12
% 0.171326470467215 -1.17780007968804e-12
% 0.172992194070833 -1.2016077022281e-12
};
\addlegendentry{d=1}


\end{axis}

\end{tikzpicture}


==> delta_vs_sigma.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.70,0.55)},
  anchor=south west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\sigma$},
xmin=0.38, xmax=2.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\delta$},
ymin=4.39716289573844e-15, ymax=0.15185104230398,
ymode=log,
ytick style={color=black},
grid
]
\addplot [very thick, color0]
table {%
0.5 0.019647881116579
0.6 0.00907191234023005
0.7 0.00390022034626616
0.8 0.00156765892809007
0.9 0.000589402397112209
1 0.000207121486021392
1.1 6.79442210176737e-05
1.2 2.07784919706791e-05
1.3 5.91630405372075e-06
1.4 1.56655967636957e-06
1.5 3.85335668676559e-07
1.6 8.79656541820433e-08
1.7 1.86209088987408e-08
1.8 3.6523817371215e-09
1.9 6.63360322543957e-10
2 1.11497105742152e-10
2.1 1.73336240108206e-11
2.2 2.49127869590351e-12
2.3 3.30886750320628e-13
2.4 4.05972190154945e-14
% 2.5 4.599654380832e-15
% 2.6 4.81097076894851e-16
% 2.7 4.64406336136976e-17
% 2.8 4.13629933157471e-18
% 2.9 3.39840090102568e-19
};
\addlegendentry{\scriptsize OLS}
\addplot [very thick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0.5 0.0019647881116579
0.6 0.000907191234023005
0.7 0.000390022034626616
0.8 0.000156765892809007
0.9 5.89402397112209e-05
1 2.07121486021392e-05
1.1 6.79442210176737e-06
1.2 2.07784919706791e-06
1.3 5.91630405372075e-07
1.4 1.56655967636957e-07
1.5 3.85335668676559e-08
1.6 8.79656541820433e-09
1.7 1.86209088987408e-09
1.8 3.6523817371215e-10
1.9 6.63360322543958e-11
2 1.11497105742152e-11
2.1 1.73336240108206e-12
2.2 2.49127869590351e-13
2.3 3.30886750320628e-14
% 2.4 4.05972190154945e-15
% 2.5 4.599654380832e-16
% 2.6 4.81097076894851e-17
% 2.7 4.64406336136976e-18
% 2.8 4.13629933157471e-19
% 2.9 3.39840090102568e-20
};
\addlegendentry{\scriptsize \UpperBoundAcr}


\addplot [very thick, color5]
table {%
0.5 0.00196449299758502
0.6 0.000906979482991872
0.7 0.000389890767358061
0.8 0.000156693389468536
0.9 5.89041013707004e-05
1 2.06957927422025e-05
1.1 6.78767653720769e-06
1.2 2.07530817220913e-06
1.3 5.90754713449826e-07
1.4 1.56379552684882e-07
1.5 3.84535793784835e-08
1.6 8.77533313570211e-09
1.7 1.85691948928479e-09
1.8 3.64084087323136e-10
1.9 6.61019328163093e-11
2 1.11497105742152e-11
2.1 1.73336240108206e-12
2.2 2.49127869590351e-13
2.3 3.30886750320628e-14
% 2.4 4.05972190154945e-15
% 2.5 4.599654380832e-16
% 2.6 4.81097076894851e-17
% 2.7 4.64406336136976e-18
% 2.8 4.13629933157471e-19
% 2.9 3.39840090102568e-20
};
\addlegendentry{\scriptsize d=100}


\addplot [very thick, color4]
table {%
0.5 0.00158903337173989
0.6 0.000655234721158955
0.7 0.000246554775076113
0.8 8.49553562914451e-05
0.9 2.68081642778739e-05
1 7.73920906098624e-06
1.1 2.04125853965564e-06
1.2 4.91226298571235e-07
1.3 1.07719619890645e-07
1.4 2.14999075964784e-08
1.5 3.90174818676314e-09
1.6 6.43228865726542e-10
1.7 9.625114927303e-11
1.8 1.3064749282421e-11
1.9 1.6082779552562e-12
2 1.80193637788761e-13
2.1 1.91846538655227e-14
% 2.2 2.8421709430404e-15
% 2.3 1.3855583347322e-16
% 2.4 5.45661260830821e-17
% 2.5 1.31450406115619e-17
% 2.6 5.31450406115619e-18
% 2.7 1.31450406115619e-18
% 2.8 5.31450406115619e-19
% 2.9 1.31450406115619e-19
};
\addlegendentry{\scriptsize d=30}


\addplot [very thick, color3]
table {%
0.5 0.000662257204619827
0.6 0.000172120648120284
0.7 3.7811119018869e-05
0.8 7.05155754094022e-06
0.9 1.11659829926225e-06
1 1.49933738633479e-07
1.1 1.70434606161507e-08
1.2 1.63729573898763e-09
1.3 1.32712791867107e-10
1.4 9.06343444739832e-12
1.5 5.20969933859306e-13
1.6 2.54374299402116e-14
% 1.7 1.31450406115619e-15
% 1.8 7.105427357601e-17
% 1.9 -1.06581410364015e-16
% 2 -1.06581410364015e-16
% 2.1 -1.06581410364015e-16
% 2.2 -1.06581410364015e-16
% 2.3 -1.06581410364015e-16
% 2.4 -1.06581410364015e-16
% 2.5 -1.06581410364015e-16
% 2.6 -1.06581410364015e-16
% 2.7 -1.06581410364015e-16
% 2.8 -1.06581410364015e-16
% 2.9 -1.06581410364015e-16
};
\addlegendentry{\scriptsize d=10}

\addplot [very thick, color2]
table {%
0.5 0.000303111878051041
0.6 5.22209594782908e-05
0.7 7.08574850857957e-06
0.8 7.609407981235e-07
0.9 6.46859942321498e-08
1 4.34637794199944e-09
1.1 2.30390639899269e-10
1.2 9.61549062594713e-12
1.3 3.15303338993545e-13
1.4 7.74491581978509e-15
1.5 -3.5527136788005e-17
1.6 -1.06581410364015e-16
1.7 -1.06581410364015e-16
1.8 -1.06581410364015e-16
1.9 -1.06581410364015e-16
2 -1.06581410364015e-16
2.1 -1.06581410364015e-16
2.2 -1.06581410364015e-16
2.3 -1.06581410364015e-16
2.4 -1.06581410364015e-16
2.5 -1.06581410364015e-16
2.6 -1.06581410364015e-16
2.7 -1.06581410364015e-16
2.8 -1.06581410364015e-16
2.9 -1.06581410364015e-16
};
\addlegendentry{\scriptsize d=1}

% \addplot [very thick, color6]
% table {%
% 0.5 0.00196478811259514
% 0.6 0.000907191234960294
% 0.7 0.000390022035563753
% 0.8 0.000156765893746318
% 0.9 5.89402406485462e-05
% 1 2.07121495392215e-05
% 1.1 6.79442303908928e-06
% 1.2 2.0778501343699e-06
% 1.3 5.91631342565791e-07
% 1.4 1.56656904870545e-07
% 1.5 3.85345039788376e-08
% 1.6 8.79750267301915e-09
% 1.7 1.86302823834694e-09
% 1.8 3.66175392230161e-10
% 1.9 6.72732625162098e-11
% 2 1.11497105742152e-11
% 2.1 1.73336240108206e-12
% 2.2 2.49127869590351e-13
% 2.3 3.30886750320628e-14
% % 2.4 4.05972190154945e-15
% % 2.5 4.599654380832e-16
% % 2.6 4.81097076894851e-17
% % 2.7 4.64406336136976e-18
% % 2.8 4.13629933157471e-19
% % 2.9 3.39840090102568e-20
% };
% \addlegendentry{\scriptsize d=1000}
\end{axis}

\end{tikzpicture}


==> eps_vs_sigma.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\sigma$},
xmin=0.794328234724281, xmax=12, %125.892541179417,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\varepsilon$},
ymin=-0.08412145240983, ymax=2.78,
ytick style={color=black},
grid
]

\addplot [very thick, color0]
table {%
1 2.18169424950752
1.27427498570313 1.29414973441552
1.62377673918872 0.760829226776709
2.06913808111479 0.458283422109959
2.63665089873036 0.287563364326514
3.35981828628378 0.188210087083747
4.28133239871939 0.127755556949025
5.45559478116852 0.0892879371844971
6.95192796177561 0.0638279217748418
8.85866790410082 0.0464184252664385
11.2883789168469 0.034197914741315
% 14.3844988828766 0.0254406765543868
% 18.3298071083244 0.0190632517881663
% 23.3572146909012 0.0143608509850647
% 29.7635144163132 0.0108602222030218
% 37.9269019073225 0.00823530154894804
% 48.3293023857175 0.0062562472027611
% 61.5848211066026 0.00475811440735357
% 78.4759970351461 0.003620751672165
% 100 0.00275551866480231
};
\addlegendentry{\scriptsize OLS}
\addplot [very thick, color1, mark=*, mark size=2, mark options={solid}]
table {%
1 1.68454391323194
1.27427498570313 0.972857313233232
1.62377673918872 0.568299862110192
2.06913808111479 0.345055775105299
2.63665089873036 0.219334826302288
3.35981828628378 0.145321725612098
4.28133239871939 0.0995720570177998
5.45559478116852 0.0700152184962807
6.95192796177561 0.0502020050494863
8.85866790410082 0.0365209333789288
11.2883789168469 0.0268522788408023
% 14.3844988828766 0.0198954104337694
% 18.3298071083244 0.0148206842662913
% 23.3572146909012 0.0110804209076523
% 29.7635144163132 0.00830246076072787
% 37.9269019073225 0.00622779710365731
% 48.3293023857175 0.00467219125477705
% 61.5848211066026 0.00350277181283821
% 78.4759970351461 0.0026223791611658
% 100 0.00195912882338222
};
\addlegendentry{\scriptsize \UpperBoundAcr}

% \addplot [very thick, color6, mark=square*, mark size=2, mark options={dashed}]
% table {%
% 1 1.68625384414259
% 1.27427498570313 0.974758162185981
% 1.62377673918872 0.568285943386424
% 2.06913808111479 0.345813935327883
% 2.63665089873036 0.218854310088442
% 3.35981828628378 0.144709569748959
% 4.28133239871939 0.0992408378596993
% 5.45559478116852 0.0703040772898404
% 6.95192796177561 0.0499301180973312
% 8.85866790410082 0.0321181189230561
% 11.2883789168469 0.020383169385692
% % 14.3844988828766 0.0131860935415315
% % 18.3298071083244 0.0089182565180086
% % 23.3572146909012 0.00603989548181131
% % 29.7635144163132 0.00427329068825598
% % 37.9269019073225 0.00294925203778799
% % 48.3293023857175 0.00186196798413533
% % 61.5848211066026 0.000971658985146408
% % 78.4759970351461 0.000449151207318534
% % 100 0.000247114724849602
% };
% \addlegendentry{\scriptsize d=1000}

\addplot [very thick, color5]
table {%
1 1.68433433568776
1.17210229753348 1.17621960391201
1.37382379588326 0.82077006289945
1.61026202756094 0.57840934530768
1.8873918221351 0.414477792765665
2.21221629107045 0.302841551780755
2.59294379740467 0.225567838805205
3.0391953823132 0.170923046657799
3.56224789026244 0.131342221308386
4.1753189365604 0.101916344588635
4.89390091847749 0.0794056730055682
5.73615251044868 0.0616532787291906
6.72335753649934 0.0471737903521332
7.88046281566991 0.0315014493266203
9.23670857187386 0.018903487212238
10.8263673387405 0.0108363890470265
% 12.6896100316792 0.00621672420127639
% 14.8735210729351 0.00368499668683353
% 17.4332882219999 0.0022890076809915
% 20.4335971785694 0.00149279386803314
% 23.9502661998749 0.00101785520935633
% 28.0721620394118 0.000721095417482233
% 32.9034456231267 0.000527410979802808
% 38.5662042116347 0.000395977162109764
% 45.2035365636024 0.000303705595506113
% 52.9831690628371 0.000237009606538198
% 62.1016941891562 0.00018758609150159
% 72.7895384398315 0.000150180155436531
% 85.3167852417281 0.000121358105726665
% 100 9.88104141324014e-05
};
\addlegendentry{\scriptsize d=100}


\addplot [very thick, color4]
table {%
1 1.42502410766373
1.17210229753348 0.95457596804233
1.37382379588326 0.636629393076201
1.61026202756094 0.426522186934014
1.8873918221351 0.288133782388438
2.21221629107045 0.196179598244069
2.59294379740467 0.134301271171625
3.0391953823132 0.0922209825487075
3.56224789026244 0.063443913149025
4.1753189365604 0.04374953599955
4.89390091847749 0.030298772217418
5.73615251044868 0.0211323757960657
6.72335753649934 0.0147361582068907
7.88046281566991 0.0092474662291403
9.23670857187386 0.0057686070536668
10.8263673387405 0.00372239087176752
% 12.6896100316792 0.00249619446380945
% 14.8735210729351 0.00173452744791131
% 17.4332882219999 0.00124312710987935
% 20.4335971785694 0.000914638781991868
% 23.9502661998749 0.000687968693623931
% 28.0721620394118 0.00052714258825034
% 32.9034456231267 0.000410240170286218
% 38.5662042116347 0.000323464874296459
% 45.2035365636024 0.000257870419675984
% 52.9831690628371 0.000207496767220594
% 62.1016941891562 0.000168275593624495
% 72.7895384398315 0.000137368541351317
% 85.3167852417281 0.000112756057906147
% 100 9.29754477565716e-05
};
\addlegendentry{\scriptsize d=30}


\addplot [very thick, color3]
table {%
1 0.720210096221418
1.17210229753348 0.427973291709783
1.37382379588326 0.261005305302713
1.61026202756094 0.164688554583359
1.8873918221351 0.107408305979869
2.21221629107045 0.0721052923221486
2.59294379740467 0.0496110263990982
3.0391953823132 0.0348637462227017
3.56224789026244 0.0249613967685036
4.1753189365604 0.0181753383318714
4.89390091847749 0.0134405033304452
5.73615251044868 0.010082121219824
6.72335753649934 0.00764939958017451
7.88046281566991 0.00539586679779992
9.23670857187386 0.00373768121786054
10.8263673387405 0.00263581508626791
% 12.6896100316792 0.00190050926987011
% 14.8735210729351 0.0013992554150007
% 17.4332882219999 0.00104950295890401
% 20.4335971785694 0.000800066279236819
% 23.9502661998749 0.000618625744616996
% 28.0721620394118 0.000484294849421352
% 32.9034456231267 0.000383259119137735
% 38.5662042116347 0.000306182097301088
% 45.2035365636024 0.000246628590105748
% 52.9831690628371 0.000200083526712844
% 62.1016941891562 0.000163327425548846
% 72.7895384398315 0.000134030387188405
% 85.3167852417281 0.000110483063422391
% 100 9.14152885083754e-05
};
\addlegendentry{\scriptsize d=10}

\addplot [very thick, color2]
table {%
1 0.393456480052888
1.17210229753348 0.219964888965301
1.37382379588326 0.1304577813718
1.61026202756094 0.0820761852602339
1.8873918221351 0.0543693775951229
2.21221629107045 0.0375861930294409
2.59294379740467 0.026899167299159
3.0391953823132 0.0197961879514486
3.56224789026244 0.014901408085234
4.1753189365604 0.01142420652766
4.89390091847749 0.00889008087442262
5.73615251044868 0.00700304100423198
6.72335753649934 0.00557197428500613
7.88046281566991 0.00419418202023675
9.23670857187386 0.00306518186408194
10.8263673387405 0.00225653673074186
% 12.6896100316792 0.00168308293490296
% 14.8735210729351 0.00127228148538508
% 17.4332882219999 0.000973933575659922
% 20.4335971785694 0.000754243652590286
% 23.9502661998749 0.000590336209756445
% 28.0721620394118 0.000466529097493379
% 32.9034456231267 0.000371922657508848
% 38.5662042116347 0.000298840661031611
% 45.2035365636024 0.000241809789702675
% 52.9831690628371 0.000196881788873999
% 62.1016941891562 0.000161176816064755
% 72.7895384398315 0.000132571832478407
% 85.3167852417281 0.000109485477810138
% 100 9.07279757697129e-05
};
\addlegendentry{\scriptsize d=1}



\end{axis}

\end{tikzpicture}


==> experiments_largeds.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=-9900, xmax=207900,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test Accuracy},
ymin=0.186068877178202, ymax=0.899066478684353,
ytick style={color=black},
grid
]

\addplot [very thick, color3]
table {%
0 0.729581424137961
1000 0.785880694273703
2000 0.806787995495302
3000 0.814731394479166
4000 0.821139413529568
5000 0.828984809538956
6000 0.833015826620703
7000 0.836702973616568
8000 0.835697153615364
9000 0.840621373245188
10000 0.8416452464259
11000 0.841156091228734
12000 0.845511205866424
13000 0.846003799764449
14000 0.847624287544166
15000 0.84746782665509
16000 0.850111327940304
17000 0.850308193564471
18000 0.85044316257318
19000 0.850973582180652
20000 0.851274468505798
21000 0.852410959139637
22000 0.850561797752809
23000 0.853235387670538
24000 0.853229369944035
25000 0.85495559777516
26000 0.85524788734816
27000 0.854818909416023
28000 0.854947001023014
29000 0.855125813467672
30000 0.855430998168892
31000 0.855813553639435
32000 0.857058363350326
33000 0.856979273230573
34000 0.856944026546771
35000 0.857125418017073
36000 0.857222561316335
37000 0.857969619077912
38000 0.857714295539145
39000 0.857486481607249
40000 0.858766538001943
41000 0.859498121609656
42000 0.859089775882672
43000 0.85881897819004
44000 0.858803504036175
45000 0.859149093472486
46000 0.860434307918468
47000 0.859308993062421
48000 0.859805025661305
49000 0.859931397917867
50000 0.860093016858231
51000 0.860535749593803
52000 0.861004272585817
53000 0.861019746739682
54000 0.861147838346673
55000 0.861116890038943
56000 0.861128065816735
57000 0.861457321423966
58000 0.861582834005313
59000 0.861305158910963
60000 0.862158816399164
61000 0.861832999492792
62000 0.861998057134015
63000 0.862192343732538
64000 0.862745974570807
65000 0.861434110193169
66000 0.862770905152034
67000 0.862115832638429
68000 0.861885439680888
69000 0.862630778092037
70000 0.862513862262837
71000 0.862879224229086
72000 0.863257481323556
73000 0.863163776725153
74000 0.86302966739166
75000 0.86328756995607
76000 0.862320435339529
77000 0.862985823955709
78000 0.863348606896315
79000 0.862657428023693
80000 0.862835380793136
81000 0.8632600603492
82000 0.863097581733621
83000 0.86410254205961
84000 0.863966713375687
85000 0.863831744366978
86000 0.863850657221702
87000 0.864201404709301
88000 0.864541836094324
89000 0.86430542541028
90000 0.863909115136302
91000 0.863811112161825
92000 0.864222896589668
93000 0.863585017580358
94000 0.86359447400772
95000 0.863739759119005
96000 0.863648633546246
97000 0.864259862623901
98000 0.865044746094925
99000 0.864515186162668
100000 0.864251265871754
101000 0.864558169923403
102000 0.863131968742209
103000 0.864242669119606
104000 0.864037206743292
105000 0.864761053274073
106000 0.864806616060452
107000 0.863833463717407
108000 0.86485733689812
109000 0.864579661803771
110000 0.864404288059971
111000 0.865125555565107
112000 0.864723227564626
113000 0.864429218641197
114000 0.864454149222424
115000 0.865200347308787
116000 0.865217540813081
117000 0.864851319171617
118000 0.864338093068439
119000 0.86450830876095
120000 0.86517713607799
121000 0.865300929308907
122000 0.86485733689812
123000 0.865065378300078
124000 0.865186592505351
125000 0.865594938232336
126000 0.864946743120449
127000 0.865282016454183
128000 0.865426441890254
129000 0.864823809564746
130000 0.864670787376529
131000 0.865657694523009
132000 0.864372480077027
133000 0.865609552710986
134000 0.865081712129158
135000 0.865631904266568
136000 0.865441916044118
137000 0.865304368009766
138000 0.865329298590992
139000 0.865647378420433
140000 0.865367983975654
141000 0.865177995753204
142000 0.865433319291971
143000 0.866359189498207
144000 0.86533617599271
145000 0.865478022403136
146000 0.865649097770862
147000 0.864936427017873
148000 0.864791141906588
149000 0.864807475735667
150000 0.864672506726959
151000 0.865442775719333
152000 0.865733345941903
153000 0.866054004796988
154000 0.866042829019196
155000 0.865548515770742
156000 0.865748820095768
157000 0.86598866948067
158000 0.865552814146815
159000 0.865713573411965
160000 0.865968037275517
161000 0.865159942573696
162000 0.864247827170895
163000 0.865888947155764
164000 0.86546598695013
165000 0.865537339992951
166000 0.865489198180927
167000 0.865564849599821
168000 0.865679186403377
169000 0.865671449326444
170000 0.865956001822511
171000 0.865584622129759
172000 0.865364545274795
173000 0.865582043104115
174000 0.865802119959079
175000 0.865882069754047
176000 0.865306087360195
177000 0.86606002252349
178000 0.865018096163269
179000 0.865867455275397
180000 0.865993827531958
181000 0.86498714785554
182000 0.865359387223507
183000 0.865991248506314
184000 0.865569147975895
185000 0.866368645925569
186000 0.866358329822993
187000 0.865648238095647
188000 0.865130713616396
189000 0.865255366522528
190000 0.865753978147056
191000 0.865622447839206
192000 0.866413349036734
193000 0.865648238095647
194000 0.865678326728162
195000 0.866001564608891
196000 0.864620926214076
197000 0.865050763821428
198000 0.865571727001539    
};
\addlegendentry{\scriptsize No Privacy}

\addplot [very thick, color0]
table {%
0 0.226288868065645
1000 0.345659070003353
2000 0.411540280082185
3000 0.453280090781703
4000 0.485738847863277
5000 0.512246933108672
6000 0.533903871117492
7000 0.551744710848242
8000 0.566578406677957
9000 0.57857517429915
10000 0.588450263490453
11000 0.597642770561282
12000 0.607811868676014
13000 0.615286744667864
14000 0.623145895480687
15000 0.628070115110511
16000 0.63478073983649
17000 0.639877754184469
18000 0.644764148104846
19000 0.650362353102998
20000 0.655217798715645
21000 0.659957188174308
22000 0.663631440041952
23000 0.667384782029349
24000 0.671175090050979
25000 0.674851920944267
26000 0.678503821256329
27000 0.681611547157484
28000 0.685823955709533
29000 0.687883737523963
30000 0.691014674655915
31000 0.693049525889119
32000 0.696108250303036
33000 0.698179207895257
34000 0.700314641128582
35000 0.702853262037602
36000 0.70494915021105
37000 0.707586633769762
38000 0.708240846608151
39000 0.711048545859374
40000 0.712529766254309
41000 0.714644567282481
42000 0.71599683639521
43000 0.717483214841433
44000 0.719230074877711
45000 0.720811017597552
46000 0.721895927718508
47000 0.723903269344842
48000 0.724208454046061
49000 0.725748992030811
50000 0.726643054254103
51000 0.728599675042769
52000 0.729578845112317
53000 0.730432502600518
54000 0.732042674277658
55000 0.732618656671509
56000 0.734168651083621
57000 0.734889058913542
58000 0.735306001392674
59000 0.736408105017924
60000 0.737260902830911
61000 0.738820353670383
62000 0.73970066109024
63000 0.739961142680295
64000 0.740149411552316
65000 0.741483627485536
66000 0.741847270101356
67000 0.742630434221951
68000 0.742886617435933
69000 0.743740274924134
70000 0.744561264754176
71000 0.744897397763125
72000 0.745153580977107
73000 0.746470603406033
74000 0.746802438038909
75000 0.747715413116924
76000 0.748371345305744
77000 0.749038453272354
78000 0.74981817869209
79000 0.750250595325086
80000 0.750407056214162
81000 0.751153254300525
82000 0.75206794872897
83000 0.75259235060994
84000 0.752803830712757
85000 0.753338548696303
86000 0.753655768850528
87000 0.754199083586221
88000 0.754229172218736
89000 0.755588318733183
90000 0.755171376254051
91000 0.755694058784591
92000 0.755957119400291
93000 0.756239952545928
94000 0.756456590700033
95000 0.757195911384679
96000 0.757608555487737
97000 0.758207749112385
98000 0.75864532379667
99000 0.758909244087584
100000 0.758884313506357
101000 0.759345099421439
102000 0.759477489404503
103000 0.759540245695176
104000 0.759968363952099
105000 0.760171247302769
106000 0.760447203046689
107000 0.760788494106927
108000 0.760510819012577
109000 0.760970745252444
110000 0.76145990044961
111000 0.761882860655245
112000 0.761858789749233
113000 0.761686854706292
114000 0.762274012877935
115000 0.762953156297551
116000 0.763102739784909
117000 0.763620264264161
118000 0.763866131375566
119000 0.764107700110898
120000 0.764384515530033
121000 0.764464465325
122000 0.764331215666721
123000 0.764929549616155
124000 0.764867653000696
125000 0.765702397634174
126000 0.765802979634294
127000 0.766022196814044
128000 0.766303310609252
129000 0.766601617908754
130000 0.766631706541269
131000 0.766294713857105
132000 0.767067561875124
133000 0.767112264986288
134000 0.767462152798673
135000 0.767071860251197
136000 0.767386501379779
137000 0.767690826405784
138000 0.767773355226396
139000 0.767930675790686
140000 0.768106909209701
141000 0.768185999329453
142000 0.768763701073734
143000 0.768394040731412
144000 0.768767139774593
145000 0.769427370339486
146000 0.769349999570162
147000 0.769506460459238
148000 0.769668939074817
149000 0.770267273024251
150000 0.770062670323152
151000 0.77016841037456
152000 0.770120268562537
153000 0.770379890477378
154000 0.7708956956062
155000 0.770654986546083
156000 0.771004014683253
157000 0.771046998443988
158000 0.771197441606561
159000 0.771323813863123
160000 0.771903234957833
161000 0.772019291111818
162000 0.771952236445071
163000 0.771837039966301
164000 0.772289229129235
165000 0.772166295573532
166000 0.772255701795862
167000 0.772786121403334
168000 0.772925388788116
169000 0.773019093386519
170000 0.772792139129837
171000 0.773263241147494
172000 0.773363823147615
173000 0.773303645882586
174000 0.774051563319378
175000 0.77371199160957
176000 0.773528021113623
177000 0.773880487951652
178000 0.77388564600294
179000 0.773645796618038
180000 0.77328989107915
181000 0.774331817439372
182000 0.77436448509753
183000 0.774325799712869
184000 0.774367923798389
185000 0.774354168994954
186000 0.774435838140351
187000 0.774379959251395
188000 0.774458189695933
189000 0.774142688892137
190000 0.774036089165513
191000 0.77509177032917
192000 0.77513389441469
193000 0.774994627029908
194000 0.775285197252478
195000 0.775202668431866
196000 0.775870636073691
197000 0.775917058535285
198000 0.776211067458714
};
\addlegendentry{\scriptsize Proposed}
\addplot [very thick, color2]
table {%
0 0.238910619567927
1000 0.344919749318707
2000 0.413563095862383
3000 0.452337886746387
4000 0.481999260679315
5000 0.507804131599082
6000 0.528034008751494
7000 0.542623556820233
8000 0.557841527470922
9000 0.568871160475572
10000 0.579273230573489
11000 0.589700231252633
12000 0.597317813330124
13000 0.604953448587124
14000 0.61319515487049
15000 0.618948101407288
16000 0.625435210577444
17000 0.631051468755104
18000 0.63594130137634
19000 0.640059145654772
20000 0.646079451183343
21000 0.650794769735994
22000 0.655129252168531
23000 0.658808662087463
24000 0.661840736569724
25000 0.665896684232697
26000 0.669170327450289
27000 0.673051761044677
28000 0.674998065730767
29000 0.678014666059163
30000 0.681222114285223
31000 0.683504551980262
32000 0.685614194957145
33000 0.688224168908986
34000 0.689692494175701
35000 0.691644816588293
36000 0.694170542369093
37000 0.695981878046474
38000 0.697538749860303
39000 0.699252942238422
40000 0.700998082924271
41000 0.701933409557869
42000 0.703394857422866
43000 0.705426269955211
44000 0.706123466554336
45000 0.707670022265588
46000 0.708928586779914
47000 0.710158782012156
48000 0.711713934475555
49000 0.712798844596511
50000 0.713536445930727
51000 0.714270608564085
52000 0.715745811232516
53000 0.716345004857165
54000 0.717025007951996
55000 0.718270677338102
56000 0.719396851869364
57000 0.719598015869604
58000 0.72094598660626
59000 0.72136808713668
60000 0.722224323650525
61000 0.723309233771481
62000 0.723332445002278
63000 0.724229945926429
64000 0.724582412764458
65000 0.725786817740258
66000 0.726054176732031
67000 0.727665208084386
68000 0.72745028928071
69000 0.72863836042743
70000 0.729243571778582
71000 0.728793961641292
72000 0.729703498018449
73000 0.730410151044935
74000 0.730545120053644
75000 0.731559536806994
76000 0.731793368465394
77000 0.731788210414105
78000 0.732322068722437
79000 0.73256019875691
80000 0.732818960996535
81000 0.733822201972095
82000 0.734615682195267
83000 0.734726580297963
84000 0.734990500588877
85000 0.735456444555247
86000 0.736192326539034
87000 0.736234450624554
88000 0.736565425582215
89000 0.737471523258513
90000 0.73765377440403
91000 0.738314004968923
92000 0.738524625396525
93000 0.738630365447934
94000 0.738859039055045
95000 0.738695700764251
96000 0.739208067192215
97000 0.739727311021896
98000 0.740581828185312
99000 0.741152652527875
100000 0.740545721826294
101000 0.740767518031688
102000 0.741187899211678
103000 0.741589367536944
104000 0.741538646699277
105000 0.741809444391909
106000 0.74198137943485
107000 0.742301178614719
108000 0.74225561582834
109000 0.742523834495328
110000 0.742654505127963
111000 0.742278827059137
112000 0.743129045846479
113000 0.74395519372781
114000 0.743845155300328
115000 0.744407382890744
116000 0.744145181950259
117000 0.744562984104605
118000 0.74527479518238
119000 0.745824127644576
120000 0.745063315079563
121000 0.745548171900656
122000 0.746054520602117
123000 0.746112118841502
124000 0.746222157268984
125000 0.746211841166407
126000 0.746757734927744
127000 0.746866054004797
128000 0.746877229782588
129000 0.747059480928105
130000 0.746713891491794
131000 0.747028532620376
132000 0.747883909459006
133000 0.747958701202686
134000 0.748255289151759
135000 0.747967297954833
136000 0.74812032014305
137000 0.748168461955073
138000 0.748483103083655
139000 0.74851147236574
140000 0.748002544638636
141000 0.748458172502429
142000 0.748133215271271
143000 0.74878914746009
144000 0.748539841647825
145000 0.748464190228932
146000 0.749145912674192
147000 0.749348796024862
148000 0.749603259888414
149000 0.749772615905711
150000 0.749576609956758
151000 0.749982376658099
152000 0.750194716436131
153000 0.75038470465858
154000 0.750553201000662
155000 0.750685590983726
156000 0.750755224676117
157000 0.750866982454029
158000 0.750797348761638
159000 0.751112849565434
160000 0.751474772830825
161000 0.751900312062103
162000 0.751560740352295
163000 0.752104914763202
164000 0.752531313669696
165000 0.752309517464302
166000 0.752209795139396
167000 0.752145319498293
168000 0.752421275242213
169000 0.752349922199393
170000 0.752608684439019
171000 0.752569139379142
172000 0.752725600268219
173000 0.753010152764286
174000 0.753194123260232
175000 0.753336829345873
176000 0.753812229739604
177000 0.753759789551507
178000 0.75353541432047
179000 0.754025429192851
180000 0.753705630012981
181000 0.754065833927942
182000 0.754655571125229
183000 0.75431771876585
184000 0.754947860698228
185000 0.754328894543641
186000 0.754279893056403
187000 0.75434866707358
188000 0.755051021723993
189000 0.754585077757623
190000 0.755208342288283
191000 0.755412085314168
192000 0.754428616868547
193000 0.754658150150873
194000 0.754565305227685
195000 0.755054460424851
196000 0.754982247706816
197000 0.754896280185346
198000 0.754875647980193
};
\addlegendentry{\scriptsize \UpperBoundAcr}

\addplot [very thick, color1]
table {%
0 0.218477859064845
1000 0.34903587424671
2000 0.408980167292797
3000 0.446381197183704
4000 0.477447280417458
5000 0.501391814172606
6000 0.520574606913508
7000 0.538140350575553
8000 0.550811963240288
9000 0.563582438554714
10000 0.573764431797667
11000 0.58356644859572
12000 0.592182973272698
13000 0.59910077972542
14000 0.606100255323539
15000 0.612590803194553
16000 0.61865409248386
17000 0.622610317821927
18000 0.628622026598351
19000 0.633572036484616
20000 0.63701589539472
21000 0.641199074989469
22000 0.644063512804862
23000 0.648826973169537
24000 0.651397402061501
25000 0.65405637750058
26000 0.657244912871917
27000 0.659116425814327
28000 0.662853433972645
29000 0.664132630692124
30000 0.666891328456109
31000 0.668036415842095
32000 0.670603406033201
33000 0.673004478907869
34000 0.674933590089664
35000 0.67661425513441
36000 0.678024122486525
37000 0.679838896864764
38000 0.68160724878141
39000 0.683072135347266
40000 0.684240433964048
41000 0.686424009009396
42000 0.687615518856976
43000 0.689613404055948
44000 0.690179070347223
45000 0.691772048520069
46000 0.692473543495267
47000 0.692800220076855
48000 0.693622929257327
49000 0.694627889583315
50000 0.695770397943657
51000 0.695520232456178
52000 0.697267952167671
53000 0.697507801552573
54000 0.699081866870696
55000 0.699716307179148
56000 0.700244147760976
57000 0.701084050445742
58000 0.701317882104141
59000 0.701893864497993
60000 0.70300456487539
61000 0.703639005183841
62000 0.705323108929446
63000 0.706192240571512
64000 0.705905109049801
65000 0.706319472503288
66000 0.707363977889153
67000 0.708445449309251
68000 0.708435992881889
69000 0.708576979617101
70000 0.708748054984827
71000 0.708929446455129
72000 0.710081411242832
73000 0.710696079021346
74000 0.711039089432013
75000 0.711038229756798
76000 0.711315045175932
77000 0.711689863569543
78000 0.712995710220679
79000 0.713232120904722
80000 0.713827016153297
81000 0.713839911281518
82000 0.713612957024836
83000 0.714627373778187
84000 0.715694230719634
85000 0.715678756565769
86000 0.715246339932773
87000 0.715981362241345
88000 0.717163415661563
89000 0.717479776140574
90000 0.717714467474188
91000 0.718918012774774
92000 0.718067793987432
93000 0.719221478125564
94000 0.719775108963834
95000 0.719279936040164
96000 0.720112961323212
97000 0.71894466270643
98000 0.71953869827979
99000 0.719816373374139
100000 0.719913516673401
101000 0.72001753737438
102000 0.72073020812737
103000 0.72094770595669
104000 0.720483481340749
105000 0.721066341136319
106000 0.721296734093859
107000 0.721684447615691
108000 0.722025738675928
109000 0.72217962053936
110000 0.723307514421052
111000 0.723324707925346
112000 0.723652244182148
113000 0.723784634165212
114000 0.724467216285687
115000 0.724246279755508
116000 0.724392424542008
117000 0.724263473259802
118000 0.724154294507535
119000 0.724561780559305
120000 0.725206536970333
121000 0.725350102731188
122000 0.724909089346045
123000 0.725915769022463
124000 0.725886540065164
125000 0.725769624235964
126000 0.726053317056816
127000 0.725920927073752
128000 0.726401485518771
129000 0.726182268339022
130000 0.726522699724044
131000 0.726314658322086
132000 0.726589754390791
133000 0.726503786869321
134000 0.726167653860372
135000 0.726919869673238
136000 0.726732460476432
137000 0.726888061690294
138000 0.727008416220352
139000 0.726643054254103
140000 0.726993801741702
141000 0.727212159246237
142000 0.728450951230625
143000 0.727893881691497
144000 0.727737420802421
145000 0.7277829835888
146000 0.728428599675043
147000 0.728187030939711
148000 0.727789860990518
149000 0.728649536205222
150000 0.729066478684353
151000 0.728676186136877
152000 0.728757855282274
153000 0.728477601162281
154000 0.728910017795277
155000 0.729188552564841
156000 0.728649536205222
157000 0.729167920359688
158000 0.728928070974786
159000 0.728284174238973
160000 0.728854138906321
161000 0.729513509795999
162000 0.729892626565684
163000 0.730677510036708
164000 0.729759376907404
165000 0.729798062292066
166000 0.730230478925062
167000 0.730031034275251
168000 0.729985471488871
169000 0.729708656069737
170000 0.729571108035384
171000 0.730644842378549
172000 0.729929592599916
173000 0.730234777301136
174000 0.730985273763572
175000 0.730839988652287
176000 0.730999028567007
177000 0.731842369952632
178000 0.730693843865788
179000 0.731830334499626
180000 0.731156349131298
181000 0.731279282687001
182000 0.731544922328344
183000 0.731587046413865
184000 0.731452077405156
185000 0.731807123268829
186000 0.733197218091005
187000 0.732682272637398
188000 0.732039235576799
189000 0.732454458705501
190000 0.733158532706344
191000 0.732976281560826
192000 0.732665938808318
193000 0.732846470603406
194000 0.732637569526233
195000 0.732916963971012
196000 0.733499823766581
197000 0.733595247715413
198000 0.733911608194424
};
\addlegendentry{\scriptsize OLS}
\end{axis}

\end{tikzpicture}


==> experiments_smallds.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=-19900, xmax=417900,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test Accuracy},
ymin=0.00625714605022223, ymax=0.907949559989569,
ytick style={color=black},
grid
]

\addplot [very thick, color3]
table {%
0 0.738601996165849
1000 0.788598987302597
2000 0.809625783379039
3000 0.817861471935903
4000 0.825607145620385
5000 0.829709515744952
6000 0.832084798363179
7000 0.836257661855351
8000 0.836604110966877
9000 0.839796085039072
10000 0.840720235894879
11000 0.842827299846118
12000 0.846083749559416
13000 0.844676461232946
14000 0.846731944671303
15000 0.848814078041316
16000 0.848839868297757
17000 0.850715679616241
18000 0.850408775564592
19000 0.850706223188879
20000 0.85224160312234
21000 0.852371414079761
22000 0.853341987397161
23000 0.853381532457038
24000 0.854276454355544
25000 0.85378042175666
26000 0.854176732030639
27000 0.854483636082288
28000 0.854934105894793
29000 0.855253905074663
30000 0.856280357281019
31000 0.856361166751201
32000 0.855825589092441
33000 0.855872011554035
34000 0.857659276325404
35000 0.857212245213758
36000 0.857814877539266
37000 0.857429743043078
38000 0.858438142069926
39000 0.857980794855703
40000 0.858832732993475
41000 0.859076880754451
42000 0.860110210362525
43000 0.858497459659741
44000 0.859902168960567
45000 0.860253776123381
46000 0.859962346225596
47000 0.860241740670375
48000 0.860439465969757
49000 0.859495542584012
50000 0.861061870825202
51000 0.86042914986718
52000 0.860815144038582
53000 0.861226068791211
54000 0.86092260344042
55000 0.861609483936969
56000 0.861907791236471
57000 0.861419495714519
58000 0.861071327252564
59000 0.862103797185423
60000 0.861654187048133
61000 0.861751330347395
62000 0.862732219767372
63000 0.861960231424568
64000 0.86240468351057
65000 0.861785717355983
66000 0.862165693800882
67000 0.86281045021191
68000 0.863070072126751
69000 0.861732417492671
70000 0.862935103118042
71000 0.862672902177557
72000 0.863246305545765
73000 0.863085546280615
74000 0.863211918537177
75000 0.862996999733501
76000 0.863511085511893
77000 0.863282411904782
78000 0.864126612965622
79000 0.863400187409197
80000 0.863503348434961
81000 0.86392888766624
82000 0.863605649785511
83000 0.863369239101467
84000 0.86373889944379
85000 0.863708810811276
86000 0.863653791597534
87000 0.863893640982437
88000 0.863990784281698
89000 0.864630382641438
90000 0.863852376572131
91000 0.864169596726357
92000 0.864208282111018
93000 0.864262441649545
94000 0.864332075341936
95000 0.864689700231253
96000 0.863498190383673
97000 0.864252985222183
98000 0.863975310127834
99000 0.863849797546487
100000 0.86462522459015
101000 0.865680905753806
102000 0.864922672214437
103000 0.86469657763297
104000 0.864632101991867
105000 0.864430078316412
106000 0.864913215787076
107000 0.865029271941061
108000 0.864782545154441
109000 0.865448793445836
110000 0.865512409411724
111000 0.865178855428419
112000 0.864854757872476
113000 0.864816072487814
114000 0.865406669360316
115000 0.864233212692245
116000 0.864860775598979
117000 0.864870232026341
118000 0.864477360453221
119000 0.865184013479707
120000 0.865461688574057
121000 0.86487023202634
122000 0.865105783035169
123000 0.866033372591835
124000 0.865501233633933
125000 0.866087532130361
126000 0.865294051907189
127000 0.865888947155764
128000 0.865143608744616
129000 0.86513157329161
130000 0.865648238095647
131000 0.865316403462772
132000 0.86568520412988
133000 0.864684542179964
134000 0.865100624983881
135000 0.866277520352811
136000 0.865263963274675
137000 0.865891526181409
138000 0.865440196693689
139000 0.865778908728282
140000 0.865110941086457
141000 0.865617289787918
142000 0.86546598695013
143000 0.865600096283624
144000 0.866245712369867
145000 0.865778049053068
146000 0.865293192231975
147000 0.866301591258822
148000 0.865825331189876
149000 0.866242273669008
150000 0.866126217515023
151000 0.865710994386321
152000 0.866090111156005
153000 0.865742802369265
154000 0.865790944181288
155000 0.865435898317616
156000 0.8659319309165
157000 0.866635145242127
158000 0.866197570557843
159000 0.865614710762274
160000 0.865664571924727
161000 0.866388418455507
162000 0.865811576386441
163000 0.865439337018474
164000 0.866265484899805
165000 0.865680905753806
166000 0.865910439036132
167000 0.866126217515023
168000 0.86597405500202
169000 0.865695520232456
170000 0.866271502626308
171000 0.866963541174144
172000 0.865518427138227
173000 0.865769452300921
174000 0.866020477463614
175000 0.865558831873318
176000 0.865632763941783
177000 0.865616430112703
178000 0.866372084626428
179000 0.86562502686485
180000 0.866446016694893
181000 0.86530522768498
182000 0.865577744728042
183000 0.865938808318217
184000 0.865652536471721
185000 0.866415928062378
186000 0.866002424284105
187000 0.864919233513578
188000 0.86559579790755
189000 0.865840805343741
190000 0.864853038522046
191000 0.865717871788038
192000 0.865660273548653
193000 0.866001564608891
194000 0.865496075582645
195000 0.865573446351968
196000 0.865370563001298
197000 0.865965458249873
198000 0.8659319309165
199000 0.8657273282154
200000 0.866058303173061
201000 0.865708415360677
202000 0.865963738899444
203000 0.865554533497245
204000 0.865705836335033
205000 0.866455473122254
206000 0.865132432966825
207000 0.865620728488777
208000 0.864873670727199
209000 0.865827910215521
210000 0.865002622009405
211000 0.865386896830377
212000 0.865996406557602
213000 0.864875390077629
214000 0.865557112522889
215000 0.865024973564987
216000 0.865432459616757
217000 0.865675747702518
218000 0.866075496677355
219000 0.865668010625586
220000 0.865285455155042
221000 0.865633623616997
222000 0.86574366204448
223000 0.865937948643002
224000 0.865080852453943
225000 0.865419564488536
226000 0.864699156658614
227000 0.865035289667563
228000 0.86552444486473
229000 0.864734403342417
230000 0.865373142026942
231000 0.864965655975173
232000 0.864873670727199
233000 0.865763434574418
234000 0.865588060830618
235000 0.865224418214798
236000 0.86481349346217
237000 0.865551954471601
238000 0.865453951497124
239000 0.865599236608409
240000 0.865205505360075
241000 0.865170258676272
242000 0.865427301565468
243000 0.865583762454545
244000 0.864657032573094
245000 0.86523387464216
246000 0.864850459496402
247000 0.865163381274554
248000 0.865153065171978
249000 0.865408388710745
250000 0.865257085872957
251000 0.86508944920609
252000 0.865159942573696
253000 0.864814353137385
254000 0.865414406437248
255000 0.863860113649063
256000 0.864700876009044
257000 0.864343251119727
258000 0.865003481684619
259000 0.865671449326444
260000 0.865298350283263
261000 0.864544415119968
262000 0.86511695881296
263000 0.864964796299958
264000 0.865304368009766
265000 0.864890004556279
266000 0.86408792758096
267000 0.86474042106892
268000 0.864120595239119
269000 0.864165298350283
270000 0.864431797666841
271000 0.864358725273592
272000 0.863940063444031
273000 0.864658751923523
274000 0.865674028352089
275000 0.864976831752964
276000 0.8646398390688
277000 0.863720846264281
278000 0.864722367889411
279000 0.864850459496402
280000 0.864812633786955
281000 0.864584819855059
282000 0.86478426450487
283000 0.864986288180325
284000 0.864626084265364
285000 0.86382486696526
286000 0.864205703085374
287000 0.864359584948806
288000 0.864389673581321
289000 0.864602873034568
290000 0.864430937991627
291000 0.864944164094805
292000 0.864695717957755
293000 0.864214299837521
294000 0.863683020554834
295000 0.864561608624262
296000 0.864340672094083
297000 0.864160140298995
298000 0.863700214059128
299000 0.864046663170654
300000 0.86389793935851
301000 0.864655313222664
302000 0.863881605529431
303000 0.864563327974691
304000 0.863845499170413
305000 0.86411715653826
306000 0.864818651513458
307000 0.864345830145371
308000 0.864235791717889
309000 0.862787238981113
310000 0.86417561445286
311000 0.864035487392863
312000 0.864303706059851
313000 0.864280494829054
314000 0.864510887786594
315000 0.864182491854577
316000 0.864575363427697
317000 0.863633159392381
318000 0.864397410658253
319000 0.863790479956672
320000 0.864361304299236
321000 0.864326057615433
322000 0.863291868332144
323000 0.864105121085254
324000 0.8644352363677
325000 0.863412222862203
326000 0.863490453306741
327000 0.864374199427456
328000 0.863790479956672
329000 0.863787041255814
330000 0.863884184555075
331000 0.864369041376168
332000 0.863122512314847
333000 0.863350326246744
334000 0.862808730861481
335000 0.863453487272508
336000 0.863739759119005
337000 0.863873868452499
338000 0.864284793205127
339000 0.863038264143806
340000 0.863303044109935
341000 0.863184408930306
342000 0.862986683630924
343000 0.862736518143445
344000 0.863049439921598
345000 0.8633477472211
346000 0.863267797426132
347000 0.862335049818179
348000 0.863614246537658
349000 0.863119073613989
350000 0.863368379426253
351000 0.863180110554233
352000 0.862864609750436
353000 0.862721903664795
354000 0.86291103221203
355000 0.863397608383553
356000 0.86243391246787
357000 0.863586736930788
358000 0.862873206502583
359000 0.862947998246262
360000 0.86257833790394
361000 0.863140565494356
362000 0.862274012877935
363000 0.862596391083449
364000 0.86355063057177
365000 0.863512804862323
366000 0.862736518143445
367000 0.863150881596933
368000 0.862769185801604
369000 0.862703850485287
370000 0.862992701357427
371000 0.862358261048976
372000 0.862267135476217
373000 0.862588654006516
374000 0.863466382400729
375000 0.86249065103204
376000 0.862886961306019
377000 0.861979144279291
378000 0.862848275921357
379000 0.862188045356464
380000 0.862821625989701
381000 0.862555126673143
382000 0.862025566740885
383000 0.862431333442226
384000 0.862531915442346
385000 0.862533634792775
386000 0.862212116262476
387000 0.862296364433517
388000 0.862131306792294
389000 0.861690293407151
390000 0.861839017219294
391000 0.861998916809229
392000 0.862509563886763
393000 0.861592290432674
394000 0.861680836979789
395000 0.862163974450453
396000 0.862304101510449
397000 0.862762308399886
398000 0.861857930074018
};
\addlegendentry{\scriptsize No Privacy}
\addplot [very thick, color0]
table {%
0 0.233211832569655
1000 0.351425771343586
2000 0.412883092767552
3000 0.451333786095613
4000 0.479754648693724
5000 0.50419607472297
6000 0.524892755516966
7000 0.539579446884967
8000 0.554860173826328
9000 0.568101751158412
10000 0.580200820130155
11000 0.588606724379529
12000 0.597016067329763
13000 0.603488562021268
14000 0.611182655192868
15000 0.617938842705226
16000 0.623445922130619
17000 0.628034008751494
18000 0.632734712825495
19000 0.637399310540478
20000 0.641346079451183
21000 0.646513587166768
22000 0.648788287784875
23000 0.652563981327855
24000 0.654557568150753
25000 0.657797684034972
26000 0.659635669644009
27000 0.662503546160261
28000 0.665015517137625
29000 0.667627210439896
30000 0.669836575741685
31000 0.671321234837478
32000 0.674425522037774
33000 0.676016780860191
34000 0.678956010419264
35000 0.680031464112858
36000 0.68136052199479
37000 0.68307471437291
38000 0.683737523963447
39000 0.685252271691755
40000 0.68673349208669
41000 0.687974003421507
42000 0.690165315543788
43000 0.69046190349286
44000 0.692127954058957
45000 0.693882551172167
46000 0.694567712318286
47000 0.695318208780723
48000 0.695636288610163
49000 0.697026383432339
50000 0.697563680441529
51000 0.698319334955254
52000 0.699700833025283
53000 0.700238989709688
54000 0.701493255847941
55000 0.701788984121799
56000 0.702548077336382
57000 0.703187675696122
58000 0.704386062945419
59000 0.705489026245884
60000 0.70529817834822
61000 0.706413177101691
62000 0.707395785872098
63000 0.707819605752946
64000 0.708456625087042
65000 0.708660368112927
66000 0.70982694737928
67000 0.710193169020744
68000 0.711118179551765
69000 0.710885207568581
70000 0.711738005381567
71000 0.712373305365233
72000 0.713356773810854
73000 0.713668835913792
74000 0.714160570136603
75000 0.714229344153779
76000 0.714671217214137
77000 0.714990156718792
78000 0.714928260103333
79000 0.715878201215581
80000 0.715977063865272
81000 0.716017468600363
82000 0.716863389011631
83000 0.717878665440197
84000 0.71805833756007
85000 0.718123672876387
86000 0.717937983030011
87000 0.719152704108388
88000 0.719163020210964
89000 0.718929188552565
90000 0.7202350352037
91000 0.719623806126046
92000 0.719875690963954
93000 0.720459410434738
94000 0.720959741409695
95000 0.721789327991885
96000 0.721210766572389
97000 0.721505635171032
98000 0.721760099034585
99000 0.721987912966481
100000 0.721993930692984
101000 0.72274614650585
102000 0.723050471531855
103000 0.723094314967805
104000 0.723487186540925
105000 0.723682332814663
106000 0.723748527806195
107000 0.72427035066152
108000 0.724278087738452
109000 0.724269490986305
110000 0.724339124678696
111000 0.724186962165694
112000 0.724469795311331
113000 0.725573618287011
114000 0.726354203381962
115000 0.727315320272001
116000 0.727206141519734
117000 0.727008416220352
118000 0.72743395545163
119000 0.727386673314822
120000 0.727537116477395
121000 0.727825967349536
122000 0.727936005777017
123000 0.728503391418722
124000 0.729138691402388
125000 0.728700257042889
126000 0.729093128616009
127000 0.729675128736363
128000 0.729226378274288
129000 0.729572827385814
130000 0.729574546736243
131000 0.729850502480163
132000 0.729509211419926
133000 0.729346732804347
134000 0.730159125882242
135000 0.730737687301737
136000 0.730880393387378
137000 0.731099610567128
138000 0.731312810020374
139000 0.730760898532534
140000 0.731417690396568
141000 0.731449498379512
142000 0.732344420278019
143000 0.731894810140729
144000 0.732076201611031
145000 0.732049551679376
146000 0.731930056824532
147000 0.732383105662681
148000 0.732168186859005
149000 0.73120964899461
150000 0.731603380242944
151000 0.731055767131178
152000 0.731943811627967
153000 0.732435545850778
154000 0.731957566431402
155000 0.732600603492001
156000 0.732206012568452
157000 0.732051271029805
158000 0.733235903475667
159000 0.732617796996295
160000 0.732867102808559
161000 0.732732993475065
162000 0.732377947611393
163000 0.732971123509538
164000 0.733782656912219
165000 0.733773200484857
166000 0.732901489817147
167000 0.733471454484496
168000 0.733535930125598
169000 0.732717519321201
170000 0.733019265321561
171000 0.733717321595901
172000 0.733357977356155
173000 0.73371904094633
174000 0.733846272878107
175000 0.733708724843754
176000 0.733396662740817
177000 0.733409557869037
178000 0.733573755835046
179000 0.733673478159951
180000 0.734370674759076
181000 0.734429992348891
182000 0.734250320229017
183000 0.734652648229499
184000 0.734731738349252
185000 0.735686837512788
186000 0.736009215718302
187000 0.73580977106849
188000 0.735987723837934
189000 0.736047901102963
190000 0.73685513612957
191000 0.735891440213887
192000 0.735552728179294
193000 0.736228432898051
194000 0.736429596898292
195000 0.736512985394118
196000 0.73661012869338
197000 0.736868031257791
198000 0.736936805274967
199000 0.737152583753858
200000 0.736696955890065
201000 0.736953139104046
202000 0.737165478882078
203000 0.737261762506125
204000 0.737413065343913
205000 0.737265201206984
206000 0.737107880642693
207000 0.737032229223799
208000 0.738265003481685
209000 0.738217721344876
210000 0.738239213225244
211000 0.737980450985618
212000 0.73777069023323
213000 0.738206545567085
214000 0.738478202934931
215000 0.73868452498646
216000 0.737925431771877
217000 0.73820568589187
218000 0.738307127567205
219000 0.738014837994206
220000 0.73784376262648
221000 0.738367304832234
222000 0.738261564780826
223000 0.739096309414303
224000 0.7390902916878
225000 0.73909201103823
226000 0.739833051073304
227000 0.739544200201164
228000 0.739463390730982
229000 0.739997249039313
230000 0.739988652287166
231000 0.740482965535621
232000 0.740467491381756
233000 0.740634268373409
234000 0.740818238869355
235000 0.740599021689606
236000 0.740932575672911
237000 0.740443420475744
238000 0.741246357126278
239000 0.741156091228734
240000 0.741378747109342
241000 0.740764079330829
242000 0.740625671621261
243000 0.740701323040155
244000 0.741127721946649
245000 0.741083018835484
246000 0.741453538853021
247000 0.741621175519889
248000 0.741812023417553
249000 0.741834374973135
250000 0.74248772813631
251000 0.742108611366626
252000 0.742205754665887
253000 0.742142138699999
254000 0.742731016222071
255000 0.742375110683184
256000 0.742383707435331
257000 0.742289143161713
258000 0.741943553725403
259000 0.742804948290536
260000 0.742298599589075
261000 0.743155695778135
262000 0.742339004324166
263000 0.743114431367829
264000 0.742207474016317
265000 0.742737033948574
266000 0.742187701486378
267000 0.742259914204414
268000 0.742083680785399
269000 0.742108611366626
270000 0.742490307161954
271000 0.742651926102319
272000 0.742106892016196
273000 0.741738951024303
274000 0.74246021852944
275000 0.742071645332393
276000 0.742777438683665
277000 0.742014047093008
278000 0.741868761981723
279000 0.742664821230539
280000 0.743034481572862
281000 0.742651066427104
282000 0.742246159400978
283000 0.742678576033974
284000 0.743204697265373
285000 0.743275190632979
286000 0.743755749077998
287000 0.743565760855549
288000 0.743759187778857
289000 0.744067811180936
290000 0.744201060839215
291000 0.744357521728291
292000 0.744252641352097
293000 0.744483893984852
294000 0.744469279506203
295000 0.744178709283633
296000 0.744694514412455
297000 0.744627459745708
298000 0.744679899933805
299000 0.745407185165444
300000 0.745034945797478
301000 0.745192266361769
302000 0.745487994635627
303000 0.745162177729254
304000 0.745346148225201
305000 0.745855075952305
306000 0.745931587046414
307000 0.745809513165926
308000 0.746093205986778
309000 0.745458765678327
310000 0.745869690430955
311000 0.745992623986658
312000 0.745687439285438
313000 0.745945341849849
314000 0.745939324123346
315000 0.745525820345074
316000 0.745500889763847
317000 0.74633477472211
318000 0.745521521969
319000 0.745939324123346
320000 0.745535276772435
321000 0.745360762703851
322000 0.745913533866905
323000 0.746051941576472
324000 0.746176594482604
325000 0.746416443867507
326000 0.746486937235113
327000 0.746382056858919
328000 0.746132751046655
329000 0.746075152807269
330000 0.745990044961014
331000 0.746477480807751
332000 0.747001023013505
333000 0.746736243047377
334000 0.746282334534013
335000 0.747007040740008
336000 0.746970074705776
337000 0.74697265373142
338000 0.747485879834598
339000 0.747390455885766
340000 0.747454071851654
341000 0.747354349526749
342000 0.747477283082451
343000 0.747782467783671
344000 0.747807398364898
345000 0.748247552074826
346000 0.747513389441469
347000 0.747750659800727
348000 0.748277640707341
349000 0.748465909579361
350000 0.74777301135631
351000 0.748071318655812
352000 0.747764414604162
353000 0.748131495920841
354000 0.748317185767217
355000 0.748036931647224
356000 0.748027475219862
357000 0.748447856399852
358000 0.747831469270909
359000 0.748461611203287
360000 0.748324063168935
361000 0.748290535835561
362000 0.748030054245506
363000 0.74846934828022
364000 0.749074559631371
365000 0.748583685083775
366000 0.748877694007204
367000 0.748247552074826
368000 0.748128057219982
369000 0.748395416211755
370000 0.748507173989667
371000 0.748125478194338
372000 0.748562193203408
373000 0.748875974656775
374000 0.748433241921202
375000 0.74858454475899
376000 0.748679109032608
377000 0.748253569801329
378000 0.748328361545008
379000 0.748459032177643
380000 0.748575088331628
381000 0.749085735409162
382000 0.749005785614195
383000 0.749022979118489
384000 0.749215546366583
385000 0.749066822554439
386000 0.74890262458843
387000 0.748796884537022
388000 0.749029856520207
389000 0.748995469511618
390000 0.748727250844631
391000 0.749056506451862
392000 0.749662577478229
393000 0.749654840401296
394000 0.74931182999063
395000 0.749572311580685
396000 0.749909304264849
397000 0.749349655700076
398000 0.74907799833223
};
\addlegendentry{\scriptsize Proposed}
\addplot [very thick, color2]
table {%
0 0.0484022936134728
1000 0.053302442337285
2000 0.0564471342726718
3000 0.0617109256123037
4000 0.0776441460416255
5000 0.0849402095888173
6000 0.0907438769632833
7000 0.104950009886265
8000 0.124455180832681
9000 0.141043473775608
10000 0.151895154010815
11000 0.161796893133774
12000 0.177502299631199
13000 0.171693474205445
14000 0.182521083534641
15000 0.185024457759858
16000 0.190214317031026
17000 0.211980433792113
18000 0.216238405130542
19000 0.232150133679496
20000 0.23302270402242
21000 0.245123492344592
22000 0.252900114336804
23000 0.257872475778651
24000 0.256783267281621
25000 0.262653129647619
26000 0.272414741710582
27000 0.279410778607842
28000 0.286557258667675
29000 0.287392003301153
30000 0.294841948711777
31000 0.30031979917987
32000 0.304420449954007
33000 0.312597680596271
34000 0.320198069169468
35000 0.322757322283641
36000 0.332411474944766
37000 0.335524358897209
38000 0.339352492628285
39000 0.345298006413177
40000 0.353464920952864
41000 0.35420252228708
42000 0.357167542102594
43000 0.361796033458559
44000 0.363887623255934
45000 0.365717871788038
46000 0.370412558135536
47000 0.373600233831658
48000 0.379352320693242
49000 0.383415145757933
50000 0.385430224461199
51000 0.389438889987363
52000 0.392115918605951
53000 0.394466270642951
54000 0.396524333106952
55000 0.397877461894896
56000 0.401693560172967
57000 0.403141253234528
58000 0.407961452163373
59000 0.408586436044462
60000 0.411126776303912
61000 0.412868478288902
62000 0.416171350463795
63000 0.419781126690336
64000 0.422268167086475
65000 0.425959612458413
66000 0.425883101364305
67000 0.427844020529044
68000 0.429251308855514
69000 0.431893950465514
70000 0.43448845026349
71000 0.434889058913542
72000 0.438005381566844
73000 0.440425367296235
74000 0.443187503761079
75000 0.443379211333958
76000 0.445876567832673
77000 0.449139894947689
78000 0.449647962999579
79000 0.451693990010574
80000 0.452915588490668
81000 0.454265278577753
82000 0.455192008459204
83000 0.457843246821351
84000 0.458663376976178
85000 0.459841132020323
86000 0.462573179852652
87000 0.461710065937089
88000 0.465088589530875
89000 0.465977493702879
90000 0.467028016815247
91000 0.469722238938129
92000 0.47256604454837
93000 0.473123114087498
94000 0.474097985780972
95000 0.47509177032917
96000 0.477881416400884
97000 0.477228063237709
98000 0.479458060744651
99000 0.481627880986563
100000 0.48382950921142
101000 0.483848422066143
102000 0.483718611108723
103000 0.485066581845379
104000 0.486548661915528
105000 0.490645014313592
106000 0.491343930263147
107000 0.491266559493823
108000 0.492154603990612
109000 0.493227478658563
110000 0.494790368198894
111000 0.495217626780602
112000 0.496800288850872
113000 0.497614401279197
114000 0.499184168221246
115000 0.500856236513845
116000 0.50072556588121
117000 0.501555152463399
118000 0.504502978774619
119000 0.505209631801105
120000 0.505849230160845
121000 0.506360736913594
122000 0.508738598557465
123000 0.510081411242832
124000 0.507993260146317
125000 0.509297387447022
126000 0.510953981585757
127000 0.512433482630262
128000 0.512869337964117
129000 0.514561178786654
130000 0.515034000154741
131000 0.515912588224169
132000 0.518368680312578
133000 0.51911659774937
134000 0.519711492997945
135000 0.52085829973436
136000 0.521710237872132
137000 0.522022299975069
138000 0.524002991669747
139000 0.524380389089002
140000 0.524553183807158
141000 0.526115213672275
142000 0.524882439414389
143000 0.527792440016162
144000 0.528059799007935
145000 0.529069917385212
146000 0.528714871521539
147000 0.529241852428153
148000 0.530575208686158
149000 0.532194836790661
150000 0.53434574417785
151000 0.534791915614281
152000 0.534820284896366
153000 0.536090025188484
154000 0.536155360504801
155000 0.536984087411776
156000 0.538528064097384
157000 0.538403411191252
158000 0.538051804028438
159000 0.539726451346681
160000 0.539569990457605
161000 0.540044531176122
162000 0.541520593519768
163000 0.542185122460734
164000 0.542689751811765
165000 0.544186446360565
166000 0.544741796549264
167000 0.543483232034937
168000 0.544901696139199
169000 0.544481314959208
170000 0.546843702449215
171000 0.547519407167972
172000 0.547906261014589
173000 0.547962139903544
174000 0.548725531494202
175000 0.54859915923764
176000 0.550315070966189
177000 0.550578991257103
178000 0.550410494915021
179000 0.551453280950457
180000 0.551514317890701
181000 0.552286306233505
182000 0.552943098097539
183000 0.553605048012861
184000 0.555271098578957
185000 0.554779364356146
186000 0.555179973006198
187000 0.555786903707779
188000 0.556743722221745
189000 0.55761457321424
190000 0.557102206786276
191000 0.557914599864171
192000 0.557435760769581
193000 0.559228183592239
194000 0.558704641386484
195000 0.55873129131814
196000 0.559857465849402
197000 0.561113451338084
198000 0.561166751201396
199000 0.560680175029874
200000 0.560956130773794
201000 0.561043817645693
202000 0.56164816932163
203000 0.56263679581854
204000 0.563979608503907
205000 0.564687121205609
206000 0.564199685358871
207000 0.565658554198224
208000 0.566020477463614
209000 0.565567428625465
210000 0.56661365336176
211000 0.566997928182733
212000 0.567114844011932
213000 0.567996011107004
214000 0.568749946270299
215000 0.570059231622293
216000 0.568505798509323
217000 0.569968965724749
218000 0.570852711845465
219000 0.570884519828409
220000 0.570734076665836
221000 0.571991781504947
222000 0.573368981198903
223000 0.573351787694609
224000 0.573495353455465
225000 0.57343603586565
226000 0.574328378738513
227000 0.573229713814121
228000 0.574482260601945
229000 0.575157105645487
230000 0.575152807269414
231000 0.573918313661099
232000 0.575672910774309
233000 0.575926514962647
234000 0.575616172210139
235000 0.576147451492826
236000 0.576543761766805
237000 0.578046474042107
238000 0.577654462144202
239000 0.577671655648496
240000 0.579129664812634
241000 0.578747969017305
242000 0.577311451733535
243000 0.579331688488089
244000 0.579155455069075
245000 0.580392527703034
246000 0.58168204052509
247000 0.582063736320418
248000 0.58168204052509
249000 0.583066977295978
250000 0.582655192868134
251000 0.582404167705441
252000 0.58249357392777
253000 0.583331757262106
254000 0.583091907877204
255000 0.584180256699019
256000 0.583945565365405
257000 0.584899804853726
258000 0.58391547673289
259000 0.584586883075574
260000 0.585846307265115
261000 0.586478168547923
262000 0.586041453538853
263000 0.585911642581433
264000 0.587221787608642
265000 0.585811920256527
266000 0.586954428616869
267000 0.587937037387275
268000 0.588076304772057
269000 0.587643888139061
270000 0.58885173181572
271000 0.588656585541982
272000 0.588659164567626
273000 0.589703669953492
274000 0.589769864945024
275000 0.589855832466494
276000 0.5910722728953
277000 0.59072324475813
278000 0.591061097117509
279000 0.592033389785339
280000 0.592636881786061
281000 0.593423484607515
282000 0.592622267307411
283000 0.591913894930495
284000 0.593634964710333
285000 0.593285936573163
286000 0.593262725342366
287000 0.594056205565537
288000 0.593847304488364
289000 0.593993449274864
290000 0.595171204319008
291000 0.594866019617788
292000 0.594155068215228
293000 0.595389561823543
294000 0.595196134900235
295000 0.595129939908703
296000 0.594857422865641
297000 0.595614796729796
298000 0.595184099447229
299000 0.594854843839997
300000 0.595029357908582
301000 0.59570334327691
302000 0.596236341910026
303000 0.596809745278234
304000 0.597559382065456
305000 0.597121807381171
306000 0.596683373021673
307000 0.597554224014167
308000 0.597948814937716
309000 0.59895463493892
310000 0.598902194750823
311000 0.599222853605908
312000 0.598542850511077
313000 0.598642572835983
314000 0.597969447142869
315000 0.599451527213019
316000 0.600745338411148
317000 0.600264779966129
318000 0.600749636787222
319000 0.60123535328353
320000 0.600649914462316
321000 0.601749439061922
322000 0.601426201181194
323000 0.602478443643991
324000 0.601384077095673
325000 0.60187323229284
326000 0.60267015121687
327000 0.603631268106909
328000 0.603475666893048
329000 0.603081935644713
330000 0.603142972584957
331000 0.602745802635764
332000 0.602538620909021
333000 0.603916680278191
334000 0.604103229799781
335000 0.604393800022352
336000 0.604304393800022
337000 0.604075720192911
338000 0.60509529499755
339000 0.60572027887864
340000 0.604522751304557
341000 0.605679014468334
342000 0.605232843031903
343000 0.605339442758526
344000 0.605532010006619
345000 0.605534589032264
346000 0.605966145990045
347000 0.605666119340113
348000 0.605982479819124
349000 0.606717502127696
350000 0.606945316059593
351000 0.60660316532414
352000 0.607310678025842
353000 0.607831641205952
354000 0.607274571666824
355000 0.607386329444736
356000 0.608421378403239
357000 0.608618244027406
358000 0.608728282454888
359000 0.608436852557104
360000 0.609023151053532
361000 0.609094504096352
362000 0.60850562657428
363000 0.609244087583711
364000 0.609177892592179
365000 0.609741839533024
366000 0.610289452644791
367000 0.609944722883695
368000 0.610094306371053
369000 0.610457948986873
370000 0.61033501543117
371000 0.61098750891913
372000 0.610918734901954
373000 0.61159787832157
374000 0.611354590235809
375000 0.610863715688213
376000 0.610562829363067
377000 0.612046628783646
378000 0.612311408749774
379000 0.612157526886342
380000 0.61214978980941
381000 0.613187417793558
382000 0.613177961366196
383000 0.612984534442887
384000 0.612764457587923
385000 0.613223524152575
386000 0.614214729675129
387000 0.613950809384215
388000 0.614773518564686
389000 0.6151835836421
390000 0.614950611658915
391000 0.615063229112042
392000 0.615720020976075
393000 0.615378729915838
394000 0.615481031266388
395000 0.615194759419891
396000 0.615484469967246
397000 0.615304797847373
398000 0.615756127335093
};
\addlegendentry{\scriptsize \UpperBoundAcr}

\addplot [very thick, color1]
table {%
0 0.0472431648656471
1000 0.0536001765199774
2000 0.0615899979654353
3000 0.0698640853485553
4000 0.0666718247179549
5000 0.0662958600907244
6000 0.0748983434058613
7000 0.0835483954162117
8000 0.0827872962927939
9000 0.0966572962068264
10000 0.105334857824047
11000 0.117364579661804
12000 0.124232238393668
13000 0.120168267095358
14000 0.135363313073654
15000 0.144156071169645
16000 0.140709346675493
17000 0.151624929434993
18000 0.159563170367568
19000 0.172311580684817
20000 0.171435858199439
21000 0.173954133461711
22000 0.189671288853738
23000 0.19422298255719
24000 0.203326943080904
25000 0.202015651820076
26000 0.216494874902928
27000 0.215409964781972
28000 0.220492937768111
29000 0.230108691602979
30000 0.23910719863369
31000 0.242928741521453
32000 0.248232364479366
33000 0.255920153366058
34000 0.25844014797876
35000 0.257373004478908
36000 0.268885201837412
37000 0.270956445988039
38000 0.272388091778926
39000 0.273385315027982
40000 0.2791686367557
41000 0.284355917001224
42000 0.285471202313099
43000 0.293070731211082
44000 0.297316953654909
45000 0.302022242663388
46000 0.300640458034954
47000 0.30811332811797
48000 0.306569351432362
49000 0.308619963377836
50000 0.313673707406675
51000 0.311497582879855
52000 0.313635308580418
53000 0.317206972539108
54000 0.326083405689331
55000 0.326184847364666
56000 0.331207069968966
57000 0.332724683281323
58000 0.335272760617705
59000 0.339982634560663
60000 0.338155538171012
61000 0.340589565262244
62000 0.343891291203517
63000 0.342259627646009
64000 0.346540237098424
65000 0.350051723792085
66000 0.353183807157656
67000 0.352280001948597
68000 0.35232871687743
69000 0.35508884743344
70000 0.359254260407085
71000 0.358287985465758
72000 0.357473586479028
73000 0.359198094959724
74000 0.357981941089323
75000 0.362033303817818
76000 0.36196682226788
77000 0.364008837461207
78000 0.362475749994985
79000 0.361724393857334
80000 0.363544039728457
81000 0.363751508013606
82000 0.365215821462651
83000 0.36423407236746
84000 0.363596766474959
85000 0.365331017941422
86000 0.36658385128765
87000 0.371849648536116
88000 0.370129724989899
89000 0.368562250515089
90000 0.370789382437982
91000 0.371889766712803
92000 0.37175221867845
93000 0.370712584785468
94000 0.371794629322375
95000 0.3720416426674
96000 0.377003688006671
97000 0.373503663649207
98000 0.374370789382438
99000 0.373751250111041
100000 0.371729867122868
101000 0.373634907398651
102000 0.37453871260771
103000 0.378706991165404
104000 0.37793442970579
105000 0.375435640415051
106000 0.376692485578948
107000 0.377743008691316
108000 0.376196166421659
109000 0.377933856588981
110000 0.377968816714379
111000 0.375321017053091
112000 0.376023085145099
113000 0.377342400041264
114000 0.376155475128163
115000 0.375291788095791
116000 0.372383220286043
117000 0.373786210236439
118000 0.376407073407667
119000 0.376152036427304
120000 0.378896692829449
121000 0.378850270367855
122000 0.377232934730592
123000 0.380884835042654
124000 0.379231966163183
125000 0.377855339586038
126000 0.380837266347441
127000 0.381310660832338
128000 0.382852918167516
129000 0.381253349151357
130000 0.379845201149672
131000 0.379877295691021
132000 0.379884173092739
133000 0.378581478584058
134000 0.37915631474429
135000 0.379897354779364
136000 0.382456894451943
137000 0.381236728763873
138000 0.378535629239273
139000 0.381235582530253
140000 0.379897927896174
141000 0.378976929182821
142000 0.378389484452774
143000 0.377955635027753
144000 0.380419464193095
145000 0.379352320693242
146000 0.37924342849938
147000 0.37874825557571
148000 0.377939014640269
149000 0.378607841957309
150000 0.378698394413257
151000 0.377342973158074
152000 0.377618069226779
153000 0.376046009817491
154000 0.37781866011021
155000 0.375298092380699
156000 0.37509177032917
157000 0.376192154603991
158000 0.374634996231757
159000 0.374038381632752
160000 0.376096444096753
161000 0.375747989076394
162000 0.375494098329651
163000 0.37540870392499
164000 0.373472715341477
165000 0.372978115534618
166000 0.373742653358894
167000 0.371975734234273
168000 0.372987285403575
169000 0.3730004670902
170000 0.373891090612633
171000 0.375782376084982
172000 0.375270009657018
173000 0.373624018179265
174000 0.375270009657018
175000 0.37404640526809
176000 0.374804065690649
177000 0.373424000412644
178000 0.373252065369703
179000 0.372298972115002
180000 0.374382251718634
181000 0.373914588401835
182000 0.372325908605062
183000 0.372316165619296
184000 0.374860804254819
185000 0.374009152675453
186000 0.374025199946127
187000 0.372761477380512
188000 0.371980892285561
189000 0.375800715822895
190000 0.375005229690889
191000 0.372084626428135
192000 0.37482813659666
193000 0.374546736243047
194000 0.374658494020959
195000 0.372481223260519
196000 0.371792909971946
197000 0.37244912871917
198000 0.373797099455826
199000 0.372163716547888
200000 0.372337944058068
201000 0.371269081207786
202000 0.371119497720428
203000 0.368096879665529
204000 0.370201364591124
205000 0.368185712771048
206000 0.368030971232402
207000 0.369037937467225
208000 0.367878522160994
209000 0.369389831188444
210000 0.369305583017403
211000 0.368252194320986
212000 0.368653949204657
213000 0.367057818889357
214000 0.366209606010849
215000 0.369805340875551
216000 0.369600165057641
217000 0.368903828133731
218000 0.369031060065507
219000 0.368869441125143
220000 0.368641340634842
221000 0.366199863025082
222000 0.367403981442478
223000 0.36434926884623
224000 0.363327974691162
225000 0.361470503110591
226000 0.363554355831034
227000 0.360572429069631
228000 0.361751330347395
229000 0.35894936226427
230000 0.360842367087048
231000 0.360796517742264
232000 0.361615501663472
233000 0.36347698506171
234000 0.361059578357963
235000 0.361889451498557
236000 0.360049746539091
237000 0.360764996317724
238000 0.361817238780522
239000 0.362097492900515
240000 0.362741103077924
241000 0.363732022042072
242000 0.364392252606965
243000 0.364281067945863
244000 0.363646627637412
245000 0.362120417572908
246000 0.361550739463964
247000 0.364403141826351
248000 0.364651874521806
249000 0.363714828537778
250000 0.364274190544146
251000 0.36585828540644
252000 0.36202757264972
253000 0.363717694121827
254000 0.363168075101227
255000 0.363417954030301
256000 0.362029292000149
257000 0.364157274714946
258000 0.362366284684313
259000 0.363729729574833
260000 0.362672902177557
261000 0.359958047849522
262000 0.360539761411472
263000 0.361162166266918
264000 0.361338686244337
265000 0.361344990529245
266000 0.36310044731767
267000 0.362371442735601
268000 0.360887070198212
269000 0.359921941490505
270000 0.359039914720219
271000 0.356352569999054
272000 0.357493645567371
273000 0.356353143115864
274000 0.354867051228046
275000 0.355912989405936
276000 0.35587057876201
277000 0.357093036917319
278000 0.354409130897014
279000 0.355371394020672
280000 0.354134607945118
281000 0.356169745736727
282000 0.357211672096948
283000 0.35729420091756
284000 0.354457272709037
285000 0.353237107020967
286000 0.354138046645977
287000 0.356139943662618
288000 0.356280357281019
289000 0.353823978634205
290000 0.3550573260089
291000 0.355210921313928
292000 0.354395949210388
293000 0.353939748229785
294000 0.353634276970161
295000 0.352588338792271
296000 0.351215724032794
297000 0.351643269172907
298000 0.35113949949709
299000 0.352222117150807
300000 0.352177987156452
301000 0.351780244090449
302000 0.349227008702779
303000 0.345483409701148
304000 0.346513873725173
305000 0.346543102682473
306000 0.346267433496958
307000 0.345749335900897
308000 0.344803693164722
309000 0.346849720175718
310000 0.344813436150489
311000 0.343760047454072
312000 0.344166960389032
313000 0.345125784811831
314000 0.342676283566735
315000 0.34303963962415
316000 0.34338924087813
317000 0.345038097939932
318000 0.344801973814293
319000 0.345054718327416
320000 0.344938948731836
321000 0.344068384297746
322000 0.343493548137514
323000 0.344766440572085
324000 0.346720768893512
325000 0.345751628368136
326000 0.343953187818975
327000 0.343150251168442
328000 0.343078611567217
329000 0.338875372884124
330000 0.343111852342185
331000 0.341306534391307
332000 0.340955786903708
333000 0.342374251007969
334000 0.341496809172161
335000 0.339745937318215
336000 0.342671125515447
337000 0.340233086606547
338000 0.340312749843109
339000 0.340537984749362
340000 0.338477629818121
341000 0.337645464210288
342000 0.337140548300852
343000 0.334907685209861
344000 0.335197109198811
345000 0.335676807968616
346000 0.335332364765925
347000 0.333780937561789
348000 0.334784465095754
349000 0.333189481014073
350000 0.334908831443481
351000 0.334154036604971
352000 0.334845215477593
353000 0.333264559316157
354000 0.333851430929395
355000 0.331873604818766
356000 0.331036854276454
357000 0.331216812954732
358000 0.332331525149798
359000 0.326643913929317
360000 0.327709338078741
361000 0.326674862237047
362000 0.326354489940367
363000 0.326862844550662
364000 0.324473520570595
365000 0.32364593989724
366000 0.326330992151165
367000 0.323314105264364
368000 0.324303877994894
369000 0.327270330602432
370000 0.324731423135006
371000 0.327472640836292
372000 0.323656255999817
373000 0.322326625001075
374000 0.322236072545126
375000 0.322535812636653
376000 0.321767836111517
377000 0.322750158323519
378000 0.322693992876158
379000 0.321790760783909
380000 0.321930028168691
381000 0.31981522714052
382000 0.317737678704985
383000 0.317929099719459
384000 0.318306210580309
385000 0.318755534159195
386000 0.319491989259791
387000 0.320218128257811
388000 0.317626494043884
389000 0.317476910556525
390000 0.318746937407048
391000 0.318239155913562
392000 0.318266665520433
393000 0.314078327874396
394000 0.314264017720772
395000 0.312957311394422
396000 0.314319036934513
397000 0.310616129226378
398000 0.312137754356404
};
\addlegendentry{\scriptsize OLS}
\end{axis}

\end{tikzpicture}


==> numerical_results.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.5,0.52)}, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\varepsilon$},
xmin=-0.15, xmax=2.85,%7.97770713825116,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\delta$},
ymin=2.01319709331114e-15, ymax=0.450563418597614,
ymode=log,
ytick style={color=black},
grid
]
\addplot [very thick, color0]
table {%
0.0104621719268719 0.0352325171681367
0.0218987385428008 0.0322376349989183
0.0343877848441861 0.029328483372878
0.0480112606782103 0.0265242396433785
0.0628547234737303 0.0238421708134877
0.079006983840473 0.0212972482497643
0.0965596450311233 0.0189018430604197
0.1156065290939 0.0166655137467867
0.13624298515853 0.0145948928091651
0.158565078740429 0.0126936737506644
0.182668665207061 0.0109626947489932
0.208648355548156 0.00940011051488489
0.236596388165913 0.0080016398395842
0.266601426300916 0.00676087329330159
0.298747306594344 0.00566962362305535
0.333111769742975 0.00471830066557215
0.369765208769193 0.00389629299691766
0.408769473634988 0.00319233995848937
0.450176772351325 0.00259487993551292
0.494028708044179 0.00209236358211138
0.540355488456867 0.00167352383034453
0.589175339105071 0.00132759773839165
0.640494143974188 0.00104449830014066
0.694305328679512 0.000814937071252154
0.75058999098857 0.000630500733028005
0.809317273234069 0.000483686437821871
0.870444961165443 0.000367901933932846
0.933920284894864 0.000277437075955406
0.999680890372163 0.000207413447096479
1.06765594468265 0.000153718536940095
1.13776733560905 0.000112930329094295
1.20993092533226 8.22373586266298e-05
1.28405781967655 5.93583938870259e-05
1.36005561759941 4.24649636326564e-05
1.43782961025297 3.01090544233286e-05
1.51728390443633 2.11574932211073e-05
1.59832245115338 1.47338365556415e-05
1.68084996588088 1.01680252369625e-05
1.76477273269935 6.95363407450934e-06
1.8499992893998 4.71224120079316e-06
1.93644099489429 3.16424658721121e-06
2.024012483654 2.10536569849577e-06
2.11263201446895 1.3879922788437e-06
2.20222172261505 9.06644988959548e-07
2.29270778560987 5.86768964976956e-07
2.38402051324166 3.76240983483872e-07
2.47609437257809 2.39014402936269e-07
2.56886795831241 1.50428942413645e-07
2.6622839181866 9.37948221592411e-08
2.75628884243359 5.79372169191948e-08

};
\addlegendentry{\scriptsize  \OnlyLocalAcr}
\addplot [mark=*,mark size=1.5, color1]
table {%
0.0104621719268719 0.00352325171681367
0.0218987385428008 0.00322376349989183
0.0343877848441861 0.0029328483372878
0.0480112606782103 0.00265242396433785
0.0628547234737303 0.00238421708134877
0.079006983840473 0.00212972482497643
0.0965596450311233 0.00189018430604197
0.1156065290939 0.00166655137467867
0.13624298515853 0.00145948928091651
0.158565078740429 0.00126936737506644
0.182668665207061 0.00109626947489932
0.208648355548156 0.00094001105148849
0.236596388165913 0.00080016398395842
0.266601426300916 0.000676087329330159
0.298747306594344 0.000566962362305535
0.333111769742975 0.000471830066557215
0.369765208769193 0.000389629299691766
0.408769473634988 0.000319233995848937
0.450176772351325 0.000259487993551293
0.494028708044179 0.000209236358211138
0.540355488456867 0.000167352383034453
0.589175339105071 0.000132759773839165
0.640494143974188 0.000104449830014066
0.694305328679512 8.14937071252154e-05
0.75058999098857 6.30500733028005e-05
0.809317273234069 4.83686437821871e-05
0.870444961165443 3.67901933932846e-05
0.933920284894864 2.77437075955406e-05
0.999680890372163 2.07413447096479e-05
1.06765594468265 1.53718536940095e-05
1.13776733560905 1.12930329094295e-05
1.20993092533226 8.22373586266299e-06
1.28405781967655 5.93583938870259e-06
1.36005561759941 4.24649636326564e-06
1.43782961025297 3.01090544233286e-06
1.51728390443633 2.11574932211073e-06
1.59832245115338 1.47338365556415e-06
1.68084996588088 1.01680252369625e-06
1.76477273269935 6.95363407450934e-07
1.8499992893998 4.71224120079316e-07
1.93644099489429 3.16424658721121e-07
2.024012483654 2.10536569849577e-07
2.11263201446895 1.38799227884371e-07
2.20222172261505 9.06644988959548e-08
2.29270778560987 5.86768964976956e-08
2.38402051324166 3.76240983483872e-08
2.47609437257809 2.39014402936269e-08
2.56886795831241 1.50428942413645e-08
2.6622839181866 9.37948221592411e-09
2.75628884243359 5.79372169191948e-09
};
\addlegendentry{\scriptsize  \UpperBoundAcr}
\addplot [very thick, color2]
table {%
0.00105115652211287 0.00352325171681367
0.00221158023419963 0.00322376349989183
0.00349248225352514 0.0029328483372878
0.00490619191012328 0.00265242396433785
0.00646626130463523 0.00238421708134877
0.00818757812093434 0.00212972482497643
0.0100864870039985 0.00189018430604197
0.0121809197389472 0.00166655137467867
0.0144905343663079 0.00145948928091651
0.0170368632361767 0.00126936737506644
0.0198434698341358 0.00109626947489932
0.0229361139981892 0.00094001105148849
0.0263429248816616 0.00080016398395842
0.0300945806948328 0.000676087329330159
0.034224493870838 0.000566962362305535
0.0387689998422903 0.000471830066557215
0.0437675470783551 0.000389629299691766
0.0492628854135454 0.000319233995848937
0.0553012489979336 0.000259487993551293
0.0619325294163319 0.000209236358211138
0.0692104336692148 0.000167352383034453
0.0771926207957308 0.000132759773839165
0.0859408099730067 0.000104449830014066
0.0955208519808526 8.14937071252154e-05
0.106002755024298 6.30500733028005e-05
0.117460655119599 4.83686437821871e-05
0.129972720648623 3.67901933932846e-05
0.143620980362287 2.77437075955406e-05
0.158491064168674 2.07413447096479e-05
0.174671846585963 1.53718536940095e-05
0.192254983885787 1.12930329094295e-05
0.211334337801361 8.22373586266299e-06
0.232005281307167 5.93583938870259e-06
0.254363885436338 4.24649636326564e-06
0.278505990377751 3.01090544233286e-06
0.30452616910658 2.11574932211073e-06
0.332516597386325 1.47338365556415e-06
0.362565849883381 1.01680252369625e-06
0.394757648015547 6.95363407450934e-07
0.4291695905979 4.71224120079316e-07
0.465871902891344 3.16424658721121e-07
0.504926242832494 2.10536569849577e-07
0.546384604604452 1.38799227884371e-07
0.590288358970904 9.06644988959548e-08
0.636667466765534 5.86768964976956e-08
0.685539896619033 3.76240983483872e-08
0.736911270639702 2.39014402936269e-08
0.790774752765725 1.50428942413645e-08
0.847111184471206 9.37948221592411e-09
0.905889462137739 5.79372169191948e-09
0.967067140438868 3.54535106675856e-09
1.03059123722231 2.149194003817e-09
1.09639920819367 1.29062179990987e-09
1.16442005461168 7.67753741985448e-10
1.2345755244011 4.5241534666913e-10
1.30678136656941 2.64081707088067e-10
1.38094860038575 1.52692726642958e-10
1.45698476410714 8.74522773032488e-11
1.53479511268784 4.96124399083825e-11
1.61428373941204 2.78785976376377e-11
1.69535460229029 1.55169566925848e-11
1.77791244194547 8.5544498298881e-12
1.86186358325214 4.67113436723707e-12
1.94711661793908 2.52634350992695e-12
2.03358296956294 1.35331039606811e-12
2.1211773456394 7.18013806714085e-13
2.20981808427128 3.77306327771074e-13
2.29942740438921 1.96370847370552e-13
2.38993156980273 1.01222588987913e-13
2.48126097775112 5.16762970391757e-14
2.5733501826567 2.61285316881703e-14
2.6661378654277 1.308412210493e-14
2.75956675803504 6.4889817816598e-15
};
\addlegendentry{\scriptsize  \LowerBoundAcr}
\addplot [very thick, color3]
table {%
0.00105115652211287 0.0035440839859557
0.00221158023419963 0.00326334577365459
0.00349248225352514 0.00298880750847243
0.00490619191012328 0.00272218411553141
0.00646626130463523 0.00246509051115258
0.00818757812093434 0.00221900188531202
0.0100864870039985 0.00198521804901203
0.0121809197389472 0.00176483345779843
0.0144905343663079 0.0015587142497319
0.0170368632361767 0.0013674832675449
0.0198434698341358 0.00119151359904236
0.0229361139981892 0.00103093070149061
0.0263429248816616 0.000885622711600247
0.0300945806948328 0.000755258118324316
0.034224493870838 0.000639309621875097
0.0387689998422903 0.000537082742441544
0.0437675470783551 0.000447747589955894
0.0492628854135454 0.000370372165761022
0.0553012489979336 0.000303955632238961
0.0619325294163319 0.000247460143169076
0.0692104336692148 0.00019984005532792
0.0771926207957308 0.000160067616514035
0.0859408099730067 0.000127154521613415
0.0955208519808526 0.000100169022732477
0.106002755024298 7.82485513797315e-05
0.117460655119599 6.0608044440249e-05
0.129972720648623 4.65443509378227e-05
0.143620980362287 3.54372284543425e-05
0.158491064168674 2.67475167063713e-05
0.174671846585963 2.00131053951891e-05
0.192254983885787 1.48433012798943e-05
0.211334337801361 1.09121545016322e-05
0.232005281307167 7.95123621747163e-06
0.254363885436338 5.74227800929528e-06
0.278505990377751 4.10999671058399e-06
0.30452616910658 2.91534315788766e-06
0.332516597386325 2.04933509137639e-06
0.362565849883381 1.42756643843889e-06
0.394757648015547 9.85429333058008e-07
0.4291695905979 6.74041933157454e-07
0.465871902891344 4.56843830338727e-07
0.504926242832494 3.06800320526435e-07
0.546384604604452 2.04145314945947e-07
0.590288358970904 1.34588363405186e-07
0.636667466765534 8.79122772090568e-08
0.685539896619033 5.68925498534156e-08
0.736911270639702 3.64766963834029e-08
0.790774752765725 2.31697121577668e-08
0.847111184471206 1.45801514328525e-08
0.905889462137739 9.08931763632382e-09
0.967067140438868 5.6133267278824e-09
1.03059123722231 3.43416729720047e-09
1.09639920819367 2.08126440526257e-09
1.16442005461168 1.24948407176362e-09
1.2345755244011 7.43061718821991e-10
1.30678136656941 4.37727258884024e-10
1.38094860038575 2.55423273642919e-10
1.45698476410714 1.47634366953753e-10
1.53479511268784 8.452474276055e-11
1.61428373941204 4.79332840086499e-11
1.69535460229029 2.69248090489782e-11
1.77791244194547 1.4981083040766e-11
1.86186358325214 8.25465917841939e-12
1.94711661793908 4.50540937890764e-12
2.03358296956294 2.43588260673278e-12
2.1211773456394 1.30341959447833e-12
2.20981808427128 6.91642298988882e-13
2.29942740438921 3.63939989256323e-13
2.38993156980273 1.89572801900795e-13
2.48126097775112 9.80548975348938e-14
2.5733501826567 5.00222085975111e-14
2.6661378654277 2.44426701101475e-14
2.75956675803504 1.27897692436818e-14
};
\addlegendentry{\scriptsize  Proposed, d=1}
\addplot [very thick, color4]
table {%
0.00105115652211287 0.00367498214576709
0.00221158023419963 0.00351657283097168
0.00349248225352514 0.00335447421396075
0.00490619191012328 0.00318921935897048
0.00646626130463523 0.00302142019963391
0.00818757812093434 0.00285176423874105
0.0100864870039985 0.0026810089569012
0.0121809197389472 0.00250997374777888
0.0144905343663079 0.00233952929116041
0.0170368632361767 0.00217058439136555
0.0198434698341358 0.00200407044435926
0.0229361139981892 0.00184092384637852
0.0263429248816616 0.00168206681109328
0.0300945806948328 0.00152838720986314
0.034224493870838 0.00138071817732697
0.0387689998422903 0.00123981831859949
0.0437675470783551 0.0011063534019399
0.0492628854135454 0.000980880411782799
0.0553012489979336 0.000863834765728424
0.0619325294163319 0.000755521365424854
0.0692104336692148 0.000656109961601883
0.0771926207957308 0.0005656350804966
0.0859408099730067 0.000484000500575315
0.0955208519808526 0.000410988006280304
0.106002755024298 0.000346269902123964
0.117460655119599 0.000289424566794314
0.129972720648623 0.000239954179955224
0.143620980362287 0.000197303674971399
0.158491064168674 0.000160879962589076
0.174671846585963 0.000130070530104334
0.192254983885787 0.000104260637773721
0.211334337801361 8.28484943676777e-05
0.232005281307167 6.52579793110286e-05
0.254363885436338 5.09486717567276e-05
0.278505990377751 3.94231306684123e-05
0.30452616910658 3.02315311046897e-05
0.332516597386325 2.2973891032736e-05
0.362565849883381 1.73002151743518e-05
0.394757648015547 1.29089368347923e-05
0.4291695905979 9.54405809260095e-06
0.465871902891344 6.99137843762188e-06
0.504926242832494 5.07416874942379e-06
0.546384604604452 3.64859877093338e-06
0.590288358970904 2.5991689956939e-06
0.636667466765534 1.83433833107927e-06
0.685539896619033 1.28248188833169e-06
0.736911270639702 8.882622540618e-07
0.790774752765725 6.09454724145309e-07
0.847111184471206 4.14233079055748e-07
0.905889462137739 2.78897503491749e-07
0.967067140438868 1.86009431502043e-07
1.03059123722231 1.22888211144812e-07
1.09639920819367 8.04202138127153e-08
1.16442005461168 5.21308906797913e-08
1.2345755244011 3.34730623663404e-08
1.30678136656941 2.12893233353384e-08
1.38094860038575 1.34118997152655e-08
1.45698476410714 8.36906473011823e-09
1.53479511268784 5.17270798638947e-09
1.61428373941204 3.16672199573986e-09
1.69535460229029 1.92021175848822e-09
1.77791244194547 1.15327459582204e-09
1.86186358325214 6.86051464526827e-10
1.94711661793908 4.04221083272205e-10
2.03358296956294 2.35892798627901e-10
2.1211773456394 1.36345761347911e-10
2.20981808427128 7.80562459112844e-11
2.29942740438921 4.42577174908365e-11
2.38993156980273 2.48546427883412e-11
2.48126097775112 1.38216194045526e-11
2.5733501826567 7.61772867008404e-12
2.6661378654277 4.15582235291367e-12
2.75956675803504 2.24531504500192e-12
};
\addlegendentry{\scriptsize  Proposed, d=10}
\addplot [very thick, color5]
table {%
0.00105115652211287 0.00377482666899098
0.00221158023419963 0.00371632557375401
0.00349248225352514 0.00365357432756508
0.00490619191012328 0.00358641646571463
0.00646626130463523 0.00351471505269046
0.00818757812093434 0.00343835744247754
0.0100864870039985 0.00335726037028121
0.0121809197389472 0.00327137530631598
0.0144905343663079 0.00318069397695024
0.0170368632361767 0.00308525393035402
0.0198434698341358 0.00298514399355975
0.0229361139981892 0.00288050943665819
0.0263429248816616 0.00277155662931056
0.0300945806948328 0.00265855694703159
0.034224493870838 0.00254184966245717
0.0387689998422903 0.00242184354322385
0.0437675470783551 0.00229901687667475
0.0492628854135454 0.00217391565594652
0.0553012489979336 0.00204714969548178
0.0619325294163319 0.00191938649926254
0.0692104336692148 0.00179134278353026
0.0771926207957308 0.00166377365701815
0.0859408099730067 0.00153745958309614
0.0955208519808526 0.00141319138428498
0.106002755024298 0.00129175369215697
0.117460655119599 0.00117390738394438
0.129972720648623 0.00106037166865721
0.143620980362287 0.000951806576843875
0.158491064168674 0.000848796656839772
0.174671846585963 0.000751836676433762
0.192254983885787 0.000661320066554794
0.211334337801361 0.000577530722566442
0.232005281307167 0.000500638605037991
0.254363885436338 0.000430699367585201
0.278505990377751 0.000367658001804694
0.30452616910658 0.000311356249082371
0.332516597386325 0.000261543307586498
0.362565849883381 0.000217889179794639
0.394757648015547 0.000179999876995849
0.4291695905979 0.000147433631843157
0.465871902891344 0.00011971727077646
0.504926242832494 9.63619605577648e-05
0.546384604604452 7.68776569206509e-05
0.590288358970904 6.07857337942441e-05
0.636667466765534 4.76294419496171e-05
0.685539896619033 3.69820194320703e-05
0.736911270639702 2.84524378886886e-05
0.790774752765725 2.16889072332016e-05
0.847111184471206 1.63803684162289e-05
0.905889462137739 1.2256276969449e-05
0.967067140438868 9.08501889007596e-06
1.03059123722231 6.67130875449118e-06
1.09639920819367 4.85290325791255e-06
1.16442005461168 3.49692825686532e-06
1.2345755244011 2.49607064013446e-06
1.30678136656941 1.76483423206975e-06
1.38094860038575 1.23600663737733e-06
1.45698476410714 8.57435401897533e-07
1.53479511268784 5.89169754050545e-07
1.61428373941204 4.00989768323257e-07
1.69535460229029 2.70318596236052e-07
1.77791244194547 1.80494842538792e-07
1.86186358325214 1.19370433822041e-07
1.94711661793908 7.81932096316496e-08
2.03358296956294 5.07316563869154e-08
2.1211773456394 3.26005149986486e-08
2.20981808427128 2.07492848858237e-08
2.29942740438921 1.3080160528034e-08
2.38993156980273 8.16680682191873e-09
2.48126097775112 5.05032247133386e-09
2.5733501826567 3.09322473412976e-09
2.6661378654277 1.87641461479871e-09
2.75956675803504 1.1273709787929e-09
};
\addlegendentry{\scriptsize  Proposed, d=30}

\addplot [very thick, color6]
table {%
0.00105115652211287 0.00379695722882161
0.00221158023419963 0.00376171654726717
0.00349248225352514 0.00372330665011053
0.00490619191012328 0.00368150061623753
0.00646626130463523 0.0036360672520538
0.00818757812093434 0.00358677378142918
0.0100864870039985 0.00353338917512753
0.0121809197389472 0.00347568818082357
0.0144905343663079 0.00341345610289577
0.0170368632361767 0.0033464943624044
0.0198434698341358 0.00327462684078866
0.0229361139981892 0.00319770697473101
0.0263429248816616 0.00311562552373535
0.0300945806948328 0.00302831887619185
0.034224493870838 0.00293577769505548
0.0387689998422903 0.00283805563289499
0.0437675470783551 0.00273527777172978
0.0492628854135454 0.00262764837109198
0.0553012489979336 0.00251545744519117
0.0619325294163319 0.00239908564529271
0.0692104336692148 0.00227900690568249
0.0771926207957308 0.00215578832994893
0.0859408099730067 0.00203008685649734
0.0955208519808526 0.00190264235318268
0.106002755024298 0.00177426695135366
0.117460655119599 0.00164583063470394
0.129972720648623 0.0015182433371583
0.143620980362287 0.00139243405959922
0.158491064168674 0.00126932776558328
0.174671846585963 0.00114982103637697
0.192254983885787 0.00103475763071556
0.211334337801361 0.000924905182930092
0.232005281307167 0.000820934269314266
0.254363885436338 0.000723400970784303
0.278505990377751 0.000632733864533108
0.30452616910658 0.000549226103729268
0.332516597386325 0.000473032916532095
0.362565849883381 0.000404174504226242
0.394757648015547 0.000342543975871177
0.4291695905979 0.00028791965457259
0.465871902891344 0.000239980853968485
0.504926242832494 0.000198326070164798
0.546384604604452 0.000162492471826354
0.590288358970904 0.0001319755971668
0.636667466765534 0.000106248270269038
0.685539896619033 8.47779130324611e-05
0.736911270639702 6.70416317895928e-05
0.790774752765725 5.25386770646286e-05
0.847111184471206 4.08000903941996e-05
0.905889462137739 3.13955465500904e-05
0.967067140438868 2.39375606107117e-05
1.03059123722231 1.80833500516897e-05
1.09639920819367 1.35347203168479e-05
1.16442005461168 1.00363803478842e-05
1.2345755244011 7.37309755511007e-06
1.30678136656941 5.36607703608638e-06
1.38094860038575 3.86890545172491e-06
1.45698476410714 2.76334384174959e-06
1.53479511268784 1.95519272907063e-06
1.61428373941204 1.3703928991049e-06
1.69535460229029 9.51470317005487e-07
1.77791244194547 6.54386517169314e-07
1.86186358325214 4.45817629071144e-07
1.94711661793908 3.00856369861435e-07
2.03358296956294 2.01111031969958e-07
2.1211773456394 1.33162904774053e-07
2.20981808427128 8.73368468035096e-08
2.29942740438921 5.6738137885759e-08
2.38993156980273 3.65100621024794e-08
2.48126097775112 2.32705581026949e-08
2.5733501826567 1.46911129661476e-08
2.6661378654277 9.18656667181495e-09
2.75956675803504 5.68983750781627e-09
};
\addlegendentry{\scriptsize Proposed, d=100}
\end{axis}

\end{tikzpicture}


==> p_q_trade_off.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$q$},
xmin=6.30957344480193e-05, xmax=1.58489319246111,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\varepsilon$},
ymin=2.06907089701209e-04, ymax=8.80786576934316,
ymode=log,
ytick style={color=black},
grid
]
\addplot [very thick, color3]
table {%
0.0001 0.000914901321981594
0.000193069772888325 0.00233815636214832
0.000372759372031494 0.00581238888623976
0.000719685673001152 0.0141214936657902
0.00138949549437314 0.0335639588225359
0.00268269579527972 0.077731914988613
0.00517947467923121 0.173349937450939
0.01 0.36394787666132
0.0193069772888325 0.698003086543437
0.0372759372031494 1.19562289021589
0.0719685673001151 1.82949452416683
0.138949549437314 2.54934143925593
0.268269579527972 3.31330025567026
0.517947467923121 4.09652151381563
1 4.88655418162691
};
\addlegendentry{\scriptsize OLS}

\addplot [very thick, color4]
table {%
0.0001 0.000914901321981594
0.000193069772888325 0.0017656465192498
0.000372759372031494 0.00340613351463276
0.000719685673001152 0.00656582442139208
0.00138949549437314 0.0126381310916818
0.00268269579527972 0.0242586163773591
0.00517947467923121 0.0463192722921131
0.01 0.0875822114532023
0.0193069772888325 0.162731433141487
0.0372759372031494 0.293560335002808
0.0719685673001151 0.506059887640207
0.138949549437314 0.820586984428772
0.268269579527972 1.23997441089737
0.517947467923121 1.74761191951534
1 2.31778889902168
};
\addlegendentry{\scriptsize \UpperBoundAcr}

\addplot [very thick, color0, mark=x, mark size=3, mark options={solid}]
table {%
0.0001 0.000914901465269273
0.000193069772888325 0.000997132736460039
0.000372759372031494 0.00117654903263441
0.000719685673001152 0.0016144035626929
0.00138949549437314 0.00292944417863286
0.00268269579527972 0.00845318464087523
0.00517947467923121 0.0351786555137455
0.01 0.0871199312307608
0.0193069772888325 0.162731301194846
0.0372759372031494 0.29356039924873
0.0719685673001151 0.506060011466537
0.138949549437314 0.820587172395371
0.268269579527972 1.23997486581875
0.517947467923121 1.74761281909826
1 2.31778889902168
};
\addlegendentry{\scriptsize d=1000}

\addplot [very thick, color2, mark=x, mark size=3, mark options={solid}]
table {%
0.0001 0.000914901465269273
0.000193069772888325 0.000917383662899266
0.000372759372031494 0.000922195729474924
0.000719685673001152 0.000931560255619451
0.00138949549437314 0.000949919149068168
0.00268269579527972 0.000986429141132271
0.00517947467923121 0.00106107528648491
0.01 0.00122214825715093
0.0193069772888325 0.00160849747024662
0.0372759372031494 0.00275239590451638
0.0719685673001151 0.00795952212048913
0.138949549437314 0.0656740011648294
0.268269579527972 1.0598515334096
0.517947467923121 1.74760931603292
1 2.31778889902168
};
\addlegendentry{\scriptsize d=30}
\addplot [very thick, color1, mark=x, mark size=3, mark options={solid}]
table {%
0.0001 0.000914901465269273
0.000193069772888325 0.000915066961112182
0.000372759372031494 0.000915386610593258
0.000719685673001152 0.000916004231216575
0.00138949549437314 0.000917198439923385
0.00268269579527972 0.000919510713505104
0.00517947467923121 0.000923999825783665
0.01 0.000932760473623809
0.0193069772888325 0.000950030953117441
0.0372759372031494 0.000984760918517416
0.0719685673001151 0.00105743180855182
0.138949549437314 0.00122253241696745
0.268269579527972 0.00167339919666583
0.517947467923121 0.00370777844209658
1 2.31778889902168
};
\addlegendentry{\scriptsize d=2}

\end{axis}

\end{tikzpicture}

